The Optical Gravitational Lensing Experiment. The Catalog of Periodic Variable Stars in the Galactic Bulge. V. Periodic Variables in Fields: MM5-A, MM5-B, MM7-A and MM7-B

We present the fifth part of the OGLE Catalog of Periodic Variable Stars in the Galactic bulge. 574 variable stars: 44 pulsating, 369 eclipsing and 161 miscellaneous type were detected in four fields located symmetrically in galactic lattitude around the Galactic center: MM5-A, MM5-B, MM7-A and MM7-B. The Catalog and individual observations are available in digital form from the OGLE Internet archive.

==> (inline-0) <==
\begin{tabular}{lccrccccl}
Star ID  & $\alpha_{2000}$            & $\delta_{2000}$                &\multicolumn{1}{c}{$P$}       &T$_0$ --& $I$    & $(V{-}I)$ & $\Delta I$ & Type \\
OGLE      &                            &                                &           & 2~448~000 &        &        &       &               \\
MM5-A V6   &  17$^h$47$^m$19.$^s$08 &   --34$^\circ$52'45.''6 &   0.$^d$51202  &   724.0593 &  15.$^m$10 &   1.$^m$05 &  0.$^m$69 &   RRab \\
MM5-A V9   &  17$^h$47$^m$21.$^s$15 &   --34$^\circ$40'20.''8 &   0.$^d$51619  &   724.5310 &  15.$^m$27 &   1.$^m$25 &  0.$^m$72 &   RRab \\
MM5-A V15  &  17$^h$47$^m$50.$^s$53 &   --34$^\circ$49'25.''7 &   0.$^d$60022  &   724.3209 &  15.$^m$49 &   1.$^m$21 &  0.$^m$49 &   RRab \\
MM5-A V18  &  17$^h$47$^m$00.$^s$83 &   --34$^\circ$50'02.''0 &   0.$^d$52667  &   724.2808 &  15.$^m$54 &   1.$^m$31 &  0.$^m$74 &   RRab \\
MM5-A V19  &  17$^h$47$^m$33.$^s$22 &   --34$^\circ$39'20.''4 &   0.$^d$61251  &   724.2349 &  15.$^m$55 &   1.$^m$36 &  0.$^m$66 &   RRab \\
MM5-A V20  &  17$^h$46$^m$49.$^s$25 &   --34$^\circ$52'02.''2 &   0.$^d$39119  &   724.5387 &  15.$^m$58 &   1.$^m$08 &  0.$^m$25 &    RRc \\
MM5-A V21  &  17$^h$47$^m$56.$^s$90 &   --34$^\circ$47'37.''6 &   0.$^d$46382  &   724.6302 &  15.$^m$58 &   1.$^m$32 &  0.$^m$88 &   RRab \\
MM5-A V24  &  17$^h$46$^m$46.$^s$08 &   --34$^\circ$43'49.''6 &   0.$^d$37939  &   724.3459 &  15.$^m$71 &   1.$^m$33 &  0.$^m$18 &    RRc \\
MM5-A V27  &  17$^h$47$^m$50.$^s$04 &   --34$^\circ$39'27.''2 &   0.$^d$62157  &   724.5480 &  15.$^m$88 &   1.$^m$43 &  0.$^m$25 &   RRab \\
MM5-A V32  &  17$^h$47$^m$17.$^s$80 &   --34$^\circ$39'56.''0 &   0.$^d$54469  &   724.8244 &  16.$^m$00 &   1.$^m$33 &  0.$^m$57 &   RRab \\
MM5-A V37  &  17$^h$46$^m$51.$^s$66 &   --34$^\circ$41'37.''4 &   0.$^d$45791  &   724.5904 &  16.$^m$10 &   1.$^m$18 &  0.$^m$85 &   RRab \\
MM5-A V41  &  17$^h$47$^m$35.$^s$97 &   --34$^\circ$44'16.''1 &   0.$^d$58450  &   724.2417 &  16.$^m$15 &   1.$^m$21 &  0.$^m$72 &   RRab \\
MM5-A V46  &  17$^h$46$^m$51.$^s$30 &   --34$^\circ$50'21.''4 &   0.$^d$37019  &   724.6987 &  16.$^m$29 &   1.$^m$23 &  0.$^m$45 &   RRab \\
MM5-A V74  &  17$^h$46$^m$55.$^s$73 &   --34$^\circ$48'37.''8 &   0.$^d$094555 &   724.8681 &  16.$^m$97 &   1.$^m$11 &  0.$^m$05 &   DSCT \\
MM5-A V80  &  17$^h$47$^m$56.$^s$81 &   --34$^\circ$48'11.''1 &   0.$^d$116682 &   724.8190 &  17.$^m$07 &   0.$^m$89 &  0.$^m$30 &   DSCT \\
\end{tabular}
\begin{tabular}{lccrccccl}
Star ID  & $\alpha_{2000}$            & $\delta_{2000}$                &\multicolumn{1}{c}{$P$}       &T$_0$ --& $I$    & $(V{-}I)$ & $\Delta I$ & Type \\
OGLE      &                            &                                &           & 2~448~000 &        &        &       &               \\
MM5-B V4   &  17$^h$47$^m$22.$^s$44 &   --34$^\circ$56'42.''2 &   0.$^d$52489  &   724.6038 &  14.$^m$89 &   1.$^m$08 &  0.$^m$56 &   RRab \\
MM5-B V10  &  17$^h$46$^m$48.$^s$22 &   --34$^\circ$51'33.''2 &   0.$^d$52391  &   724.4030 &  15.$^m$40 &   1.$^m$02 &  0.$^m$72 &   RRab \\
MM5-B V20  &  17$^h$47$^m$14.$^s$69 &   --34$^\circ$54'37.''6 &   0.$^d$64994  &   724.4972 &  15.$^m$66 &   1.$^m$15 &  0.$^m$46 &   RRab \\
MM5-B V21  &  17$^h$46$^m$51.$^s$35 &   --34$^\circ$56'44.''6 &   0.$^d$50359  &   724.3261 &  15.$^m$69 &        --      &  0.$^m$71 &   RRab \\
MM5-B V28  &  17$^h$46$^m$55.$^s$14 &   --34$^\circ$59'55.''1 &   0.$^d$47995  &   724.4437 &  15.$^m$88 &   1.$^m$06 &  0.$^m$62 &   RRab \\
MM5-B V31  &  17$^h$47$^m$29.$^s$18 &   --34$^\circ$59'33.''4 &   0.$^d$36456  &   724.5393 &  15.$^m$97 &   1.$^m$11 &  0.$^m$83 &   RRab \\
MM5-B V41  &  17$^h$47$^m$51.$^s$30 &   --35$^\circ$02'06.''3 &   0.$^d$25745  &   724.9370 &  16.$^m$15 &   0.$^m$94 &  0.$^m$30 &    RRc \\
MM5-B V44  &  17$^h$47$^m$46.$^s$43 &   --34$^\circ$52'57.''4 &   0.$^d$52311  &   724.2479 &  16.$^m$22 &   1.$^m$13 &  0.$^m$75 &   RRab \\
MM5-B V60  &  17$^h$47$^m$09.$^s$79 &   --34$^\circ$56'45.''2 &   0.$^d$126671 &   724.8166 &  16.$^m$56 &   1.$^m$02 &  0.$^m$34 &   DSCT \\
MM5-B V141 &  17$^h$47$^m$22.$^s$68 &   --34$^\circ$58'15.''4 &   0.$^d$180212 &   724.9432 &  17.$^m$82 &   1.$^m$36 &  0.$^m$24 &   DSCT \\
\end{tabular}
\begin{tabular}{lccrccccl}
Star ID  & $\alpha_{2000}$            & $\delta_{2000}$                &\multicolumn{1}{c}{$P$}       &T$_0$ --& $I$    & $(V{-}I)$ & $\Delta I$ & Type \\
OGLE      &                            &                                &           & 2~448~000 &        &        &       &               \\
MM7-A V2   &  18$^h$11$^m$00.$^s$10 &   --25$^\circ$57'38.''7 &   0.$^d$54078  &   724.3705 &  14.$^m$76 &   1.$^m$05 &  0.$^m$69 &   RRab \\
MM7-A V16  &  18$^h$11$^m$14.$^s$74 &   --25$^\circ$51'48.''4 &   0.$^d$56710  &   724.3438 &  15.$^m$48 &   1.$^m$12 &  0.$^m$74 &   RRab \\
MM7-A V20  &  18$^h$11$^m$18.$^s$69 &   --26$^\circ$00'42.''6 &   0.$^d$52984  &   724.3072 &  15.$^m$53 &   1.$^m$33 &  0.$^m$83 &   RRab \\
MM7-A V25  &  18$^h$10$^m$32.$^s$01 &   --25$^\circ$59'37.''3 &   0.$^d$49380  &   724.6095 &  15.$^m$56 &   2.$^m$49 &  0.$^m$66 &   RRab \\
MM7-A V26  &  18$^h$10$^m$48.$^s$98 &   --25$^\circ$56'30.''4 &   0.$^d$44361  &   724.6831 &  15.$^m$61 &   1.$^m$14 &  0.$^m$88 &   RRab \\
MM7-A V34  &  18$^h$11$^m$12.$^s$64 &   --25$^\circ$49'38.''7 &   0.$^d$53049  &   724.5836 &  15.$^m$76 &   1.$^m$18 &  0.$^m$57 &   RRab \\
MM7-A V44  &  18$^h$10$^m$54.$^s$53 &   --25$^\circ$49'42.''4 &   0.$^d$22759  &   724.8193 &  16.$^m$00 &   0.$^m$94 &  0.$^m$26 &    RRc \\
MM7-A V47  &  18$^h$10$^m$35.$^s$63 &   --25$^\circ$52'52.''4 &   0.$^d$28782  &   724.6755 &  16.$^m$04 &   1.$^m$24 &  0.$^m$29 &    RRc \\
MM7-A V88  &  18$^h$10$^m$48.$^s$71 &   --25$^\circ$52'58.''8 &   0.$^d$15886  &   724.7994 &  16.$^m$87 &   1.$^m$18 &  0.$^m$41 &   DSCT \\
MM7-A V94  &  18$^h$10$^m$49.$^s$76 &   --25$^\circ$48'23.''7 &   0.$^d$27499  &   724.7304 &  16.$^m$91 &   1.$^m$30 &  0.$^m$25 &    RRc \\
MM7-A V103 &  18$^h$10$^m$28.$^s$67 &   --25$^\circ$49'11.''3 &   0.$^d$078847 &   724.9533 &  17.$^m$06 &   1.$^m$12 &  0.$^m$11 &   DSCT \\
\end{tabular}
\begin{tabular}{lccrccccl}
Star ID  & $\alpha_{2000}$            & $\delta_{2000}$                &\multicolumn{1}{c}{$P$}       &T$_0$ --& $I$    & $(V{-}I)$ & $\Delta I$ & Type \\
OGLE      &                            &                                &           & 2~448~000 &        &        &       &               \\
MM7-B V6   &  18$^h$12$^m$03.$^s$45 &   --25$^\circ$58'22.''9 &   0.$^d$53913  &   724.5066 &  15.$^m$32 &   1.$^m$15 &  0.$^m$66 &   RRab \\
MM7-B V7   &  18$^h$11$^m$51.$^s$16 &   --25$^\circ$58'12.''1 &   0.$^d$59002  &   724.4478 &  15.$^m$40 &   1.$^m$20 &  0.$^m$62 &   RRab \\
MM7-B V8   &  18$^h$12$^m$00.$^s$30 &   --25$^\circ$53'20.''2 &   0.$^d$55940  &   724.5959 &  15.$^m$43 &   1.$^m$20 &  0.$^m$51 &   RRab \\
MM7-B V12  &  18$^h$11$^m$36.$^s$75 &   --25$^\circ$49'07.''0 &   0.$^d$88121  &   723.7237 &  15.$^m$58 &   1.$^m$45 &  0.$^m$26 &   RRab \\
MM7-B V13  &  18$^h$11$^m$40.$^s$12 &   --25$^\circ$51'03.''1 &   0.$^d$53321  &   724.1109 &  15.$^m$59 &   1.$^m$40 &  0.$^m$52 &   RRab \\
MM7-B V14  &  18$^h$11$^m$33.$^s$48 &   --25$^\circ$55'08.''6 &   0.$^d$28675  &   724.8570 &  15.$^m$65 &   1.$^m$11 &  0.$^m$25 &    RRc \\
MM7-B V63  &  18$^h$11$^m$47.$^s$91 &   --25$^\circ$52'23.''5 &   0.$^d$61806  &   724.7452 &  16.$^m$99 &   1.$^m$37 &  0.$^m$74 &   RRab \\
MM7-B V87  &  18$^h$11$^m$55.$^s$38 &   --25$^\circ$55'19.''7 &   0.$^d$065833 &   725.0135 &  17.$^m$48 &   1.$^m$03 &  0.$^m$04 &   DSCT \\
\end{tabular}
\begin{tabular}{lccrccccl}
Star ID  & $\alpha_{2000}$            & $\delta_{2000}$                &\multicolumn{1}{c}{$P$}       &T$_0$ --& $I$    & $(V{-}I)$ & $\Delta I$ & Type \\
OGLE      &                            &                                &           & 2~448~000 &        &        &       &               \\
MM5-A V3   &  17$^h$47$^m$26.$^s$92 &   --34$^\circ$43'16.''8 &   0.$^d$64733  &   724.1143 &  14.$^m$80 &   0.$^m$88 &  0.$^m$86 &     EW \\
MM5-A V7   &  17$^h$47$^m$14.$^s$16 &   --34$^\circ$38'39.''9 &  12.$^d$58860  &   713.4463 &  15.$^m$18 &        --      &  0.$^m$20 &     E? \\
MM5-A V13  &  17$^h$47$^m$01.$^s$69 &   --34$^\circ$46'03.''0 &   0.$^d$42779  &   724.5659 &  15.$^m$38 &   1.$^m$34 &  0.$^m$21 &     EW \\
MM5-A V14  &  17$^h$47$^m$46.$^s$81 &   --34$^\circ$49'36.''7 &   2.$^d$09976  &   722.3363 &  15.$^m$49 &   1.$^m$18 &  0.$^m$28 &     EA \\
MM5-A V22  &  17$^h$47$^m$47.$^s$36 &   --34$^\circ$50'22.''3 &   0.$^d$35988  &   724.6137 &  15.$^m$63 &   1.$^m$27 &  0.$^m$38 &     EW \\
MM5-A V23  &  17$^h$47$^m$49.$^s$43 &   --34$^\circ$38'52.''7 &   0.$^d$40536  &   724.6236 &  15.$^m$67 &        --      &  0.$^m$29 &     EW \\
MM5-A V30  &  17$^h$47$^m$46.$^s$58 &   --34$^\circ$39'09.''2 &   0.$^d$65604  &   724.7451 &  15.$^m$98 &   1.$^m$34 &  0.$^m$10 &     EW \\
MM5-A V33  &  17$^h$47$^m$21.$^s$92 &   --34$^\circ$40'49.''3 &   0.$^d$48902  &   724.3222 &  16.$^m$04 &   1.$^m$30 &  0.$^m$37 &     EW \\
MM5-A V39  &  17$^h$47$^m$53.$^s$30 &   --34$^\circ$50'51.''8 &   0.$^d$37008  &   724.6759 &  16.$^m$13 &   0.$^m$88 &  0.$^m$36 &     EW \\
MM5-A V42  &  17$^h$47$^m$07.$^s$50 &   --34$^\circ$45'00.''1 &   1.$^d$43179  &   723.6768 &  16.$^m$21 &   1.$^m$21 &  0.$^m$19 &     EB \\
MM5-A V43  &  17$^h$47$^m$39.$^s$05 &   --34$^\circ$39'08.''9 &   3.$^d$00030  &   720.4350 &  16.$^m$20 &   1.$^m$49 &  0.$^m$65 &     EA \\
MM5-A V44  &  17$^h$47$^m$26.$^s$18 &   --34$^\circ$45'32.''6 &   0.$^d$35545  &   724.5891 &  16.$^m$26 &   1.$^m$30 &  0.$^m$25 &     EW \\
MM5-A V47  &  17$^h$47$^m$28.$^s$25 &   --34$^\circ$46'31.''0 &   1.$^d$10577  &   723.7786 &  16.$^m$32 &   1.$^m$20 &  0.$^m$26 &     EW \\
MM5-A V50  &  17$^h$47$^m$17.$^s$79 &   --34$^\circ$46'22.''0 &   1.$^d$08200  &   724.5429 &  16.$^m$46 &   1.$^m$50 &  0.$^m$15 &     EW \\
MM5-A V54  &  17$^h$47$^m$49.$^s$15 &   --34$^\circ$39'18.''5 &   6.$^d$38458  &   721.2912 &  16.$^m$50 &   1.$^m$70 &  1.$^m$07 &     EA \\
MM5-A V55  &  17$^h$47$^m$43.$^s$10 &   --34$^\circ$39'19.''3 &   0.$^d$31935  &   724.6135 &  16.$^m$52 &   1.$^m$34 &  0.$^m$13 &     EW \\
MM5-A V56  &  17$^h$47$^m$41.$^s$90 &   --34$^\circ$49'33.''0 &   1.$^d$41089  &   723.1432 &  16.$^m$57 &   1.$^m$12 &  0.$^m$55 &     EA \\
MM5-A V57  &  17$^h$47$^m$14.$^s$01 &   --34$^\circ$49'18.''5 &   0.$^d$94887  &   724.8921 &  16.$^m$57 &   1.$^m$32 &  0.$^m$34 &     EW \\
MM5-A V60  &  17$^h$47$^m$32.$^s$56 &   --34$^\circ$50'39.''7 &   0.$^d$35170  &   724.6079 &  16.$^m$62 &   1.$^m$38 &  0.$^m$46 &     EW \\
MM5-A V63  &  17$^h$47$^m$26.$^s$16 &   --34$^\circ$47'10.''8 &   3.$^d$83990  &   718.2878 &  16.$^m$67 &   1.$^m$71 &  0.$^m$47 &     EB \\
MM5-A V64  &  17$^h$47$^m$22.$^s$04 &   --34$^\circ$46'36.''2 &   0.$^d$71492  &   724.3634 &  16.$^m$68 &   1.$^m$21 &  0.$^m$15 &     EW \\
MM5-A V66  &  17$^h$47$^m$06.$^s$16 &   --34$^\circ$51'17.''6 &   0.$^d$79391  &   724.0697 &  16.$^m$69 &   1.$^m$36 &  0.$^m$23 &     EW \\
MM5-A V67  &  17$^h$47$^m$21.$^s$84 &   --34$^\circ$47'08.''1 &   0.$^d$85671  &   724.6738 &  16.$^m$71 &   1.$^m$03 &  0.$^m$27 &     EW \\
MM5-A V69  &  17$^h$46$^m$50.$^s$07 &   --34$^\circ$40'27.''7 &   3.$^d$26182  &   723.2191 &  16.$^m$75 &   1.$^m$38 &  1.$^m$86 &     EA \\
MM5-A V71  &  17$^h$47$^m$19.$^s$76 &   --34$^\circ$46'41.''1 &   2.$^d$77757  &   724.1303 &  16.$^m$84 &   1.$^m$15 &  0.$^m$95 &     EA \\
MM5-A V72  &  17$^h$47$^m$06.$^s$44 &   --34$^\circ$47'28.''4 &   0.$^d$73260  &   724.0352 &  16.$^m$87 &   1.$^m$02 &  0.$^m$28 &     EW \\
MM5-A V75  &  17$^h$47$^m$42.$^s$09 &   --34$^\circ$44'26.''2 &   0.$^d$62816  &   724.8263 &  16.$^m$97 &   1.$^m$32 &  0.$^m$24 &     EW \\
MM5-A V76  &  17$^h$47$^m$34.$^s$75 &   --34$^\circ$42'18.''2 &   1.$^d$83729  &   723.0765 &  16.$^m$99 &   1.$^m$15 &  0.$^m$68 &     EA \\
MM5-A V78  &  17$^h$47$^m$08.$^s$28 &   --34$^\circ$53'16.''1 &   0.$^d$68468  &   723.8218 &  17.$^m$05 &   1.$^m$65 &  0.$^m$16 &     EW \\
MM5-A V79  &  17$^h$47$^m$28.$^s$83 &   --34$^\circ$52'12.''5 &   0.$^d$33458  &   724.3744 &  17.$^m$06 &        --      &  0.$^m$43 &     EW \\
MM5-A V83  &  17$^h$47$^m$30.$^s$84 &   --34$^\circ$48'29.''3 &   0.$^d$29701  &   724.6293 &  17.$^m$11 &   1.$^m$42 &  0.$^m$13 &     EW \\
MM5-A V84  &  17$^h$47$^m$49.$^s$76 &   --34$^\circ$48'17.''3 &   0.$^d$30393  &   724.8354 &  17.$^m$17 &   1.$^m$37 &  0.$^m$23 &     EW \\
MM5-A V85  &  17$^h$46$^m$59.$^s$24 &   --34$^\circ$53'23.''3 &   0.$^d$79989  &   724.6979 &  17.$^m$18 &   1.$^m$30 &  0.$^m$14 &     EW \\
MM5-A V88  &  17$^h$46$^m$52.$^s$60 &   --34$^\circ$44'28.''7 &   0.$^d$70608  &   724.0879 &  17.$^m$21 &   1.$^m$34 &  0.$^m$25 &     EW \\
\end{tabular}
\end{center}
\pagebreak

\vspace{7pt}
\begin{center}
Table 6\\
Concluded\\
\vspace{7pt}

\begin{tabular}{lccrccccl}
Star ID  & $\alpha_{2000}$            & $\delta_{2000}$                &\multicolumn{1}{c}{$P$}       &T$_0$ --& $I$    & $(V{-}I)$ & $\Delta I$ & Type \\
OGLE      &                            &                                &           & 2~448~000 &        &        &       &               \\
MM5-A V89  &  17$^h$47$^m$50.$^s$04 &   --34$^\circ$45'07.''5 &   0.$^d$51219  &   724.4861 &  17.$^m$23 &   1.$^m$37 &  0.$^m$20 &     EW \\
MM5-A V90  &  17$^h$47$^m$08.$^s$17 &   --34$^\circ$43'16.''6 &   2.$^d$39688  &   724.0291 &  17.$^m$31 &   1.$^m$76 &  0.$^m$44 &     EA \\
MM5-A V91  &  17$^h$47$^m$25.$^s$95 &   --34$^\circ$45'24.''1 &   2.$^d$26790  &   722.6368 &  17.$^m$31 &   1.$^m$27 &  1.$^m$30 &     EA \\
MM5-A V92  &  17$^h$46$^m$50.$^s$16 &   --34$^\circ$45'55.''0 &   0.$^d$33091  &   724.6747 &  17.$^m$33 &   1.$^m$49 &  0.$^m$14 &     EW \\
MM5-A V94  &  17$^h$46$^m$54.$^s$60 &   --34$^\circ$39'45.''5 &   0.$^d$42404  &   724.6509 &  17.$^m$37 &   1.$^m$24 &  0.$^m$17 &     EW \\
MM5-A V95  &  17$^h$46$^m$50.$^s$14 &   --34$^\circ$44'54.''3 &   0.$^d$26055  &   724.6891 &  17.$^m$37 &   1.$^m$93 &  0.$^m$78 &     EW \\
MM5-A V96  &  17$^h$47$^m$28.$^s$27 &   --34$^\circ$47'38.''1 &   0.$^d$64488  &   724.2067 &  17.$^m$40 &        --      &  0.$^m$15 &     EW \\
MM5-A V98  &  17$^h$47$^m$11.$^s$68 &   --34$^\circ$49'41.''5 &   0.$^d$91813  &   723.5957 &  17.$^m$41 &   1.$^m$11 &  0.$^m$21 &     EA \\
MM5-A V100 &  17$^h$46$^m$51.$^s$43 &   --34$^\circ$52'16.''2 &   0.$^d$73323  &   724.1299 &  17.$^m$45 &   1.$^m$16 &  0.$^m$30 &     EW \\
MM5-A V101 &  17$^h$46$^m$52.$^s$80 &   --34$^\circ$48'27.''6 &   0.$^d$77947  &   724.7068 &  17.$^m$45 &   1.$^m$45 &  0.$^m$43 &     EW \\
MM5-A V102 &  17$^h$47$^m$24.$^s$04 &   --34$^\circ$47'25.''5 &   0.$^d$46899  &   724.1501 &  17.$^m$46 &   1.$^m$12 &  0.$^m$12 &     EW \\
MM5-A V103 &  17$^h$47$^m$22.$^s$32 &   --34$^\circ$40'48.''6 &   0.$^d$70590  &   724.9494 &  17.$^m$45 &   1.$^m$29 &  0.$^m$33 &     EW \\
MM5-A V104 &  17$^h$47$^m$28.$^s$89 &   --34$^\circ$44'21.''6 &   2.$^d$25213  &   721.1546 &  17.$^m$46 &   1.$^m$10 &  0.$^m$81 &     EA \\
MM5-A V105 &  17$^h$46$^m$55.$^s$28 &   --34$^\circ$48'02.''7 &   0.$^d$75467  &   724.0960 &  17.$^m$47 &   1.$^m$29 &  0.$^m$46 &     EW \\
MM5-A V106 &  17$^h$47$^m$43.$^s$58 &   --34$^\circ$51'10.''9 &   0.$^d$45616  &   724.6763 &  17.$^m$49 &   1.$^m$14 &  0.$^m$29 &     EW \\
MM5-A V107 &  17$^h$47$^m$14.$^s$83 &   --34$^\circ$40'09.''2 &   1.$^d$20040  &   724.2307 &  17.$^m$50 &   1.$^m$31 &  0.$^m$73 &     EA \\
MM5-A V108 &  17$^h$47$^m$32.$^s$48 &   --34$^\circ$42'10.''5 &   0.$^d$57745  &   724.2586 &  17.$^m$51 &   1.$^m$53 &  0.$^m$13 &     EW \\
MM5-A V109 &  17$^h$47$^m$29.$^s$18 &   --34$^\circ$43'27.''2 &   0.$^d$31096  &   724.7741 &  17.$^m$52 &   1.$^m$42 &  0.$^m$13 &     EW \\
MM5-A V111 &  17$^h$46$^m$51.$^s$98 &   --34$^\circ$46'37.''3 &   0.$^d$79779  &   724.0455 &  17.$^m$58 &   1.$^m$29 &  0.$^m$78 &     EW \\
MM5-A V112 &  17$^h$47$^m$02.$^s$99 &   --34$^\circ$48'58.''4 &   0.$^d$53881  &   724.5497 &  17.$^m$58 &   1.$^m$27 &  0.$^m$18 &     EW \\
MM5-A V113 &  17$^h$47$^m$17.$^s$75 &   --34$^\circ$51'44.''8 &   3.$^d$01871  &   723.4339 &  17.$^m$60 &   1.$^m$70 &  0.$^m$25 &     E? \\
MM5-A V114 &  17$^h$47$^m$30.$^s$77 &   --34$^\circ$42'31.''7 &   0.$^d$66026  &   724.5442 &  17.$^m$61 &   1.$^m$15 &  0.$^m$41 &     EW \\
MM5-A V115 &  17$^h$47$^m$11.$^s$06 &   --34$^\circ$39'36.''0 &   0.$^d$41814  &   724.2837 &  17.$^m$61 &   1.$^m$50 &  0.$^m$36 &     EW \\
MM5-A V116 &  17$^h$47$^m$34.$^s$79 &   --34$^\circ$44'30.''0 &   0.$^d$68131  &   724.7026 &  17.$^m$62 &   1.$^m$06 &  0.$^m$24 &     EW \\
MM5-A V117 &  17$^h$47$^m$45.$^s$30 &   --34$^\circ$48'28.''7 &   0.$^d$69989  &   724.1321 &  17.$^m$62 &   1.$^m$12 &  0.$^m$64 &     EW \\
MM5-A V118 &  17$^h$46$^m$59.$^s$45 &   --34$^\circ$50'27.''6 &   0.$^d$47660  &   724.4887 &  17.$^m$63 &   0.$^m$97 &  0.$^m$33 &     EW \\
MM5-A V119 &  17$^h$47$^m$37.$^s$97 &   --34$^\circ$38'31.''0 &   0.$^d$58942  &   724.7443 &  17.$^m$63 &   1.$^m$39 &  0.$^m$23 &     EW \\
MM5-A V120 &  17$^h$47$^m$50.$^s$63 &   --34$^\circ$51'24.''8 &   0.$^d$47464  &   724.6685 &  17.$^m$65 &   0.$^m$48 &  0.$^m$23 &     EW \\
MM5-A V121 &  17$^h$47$^m$05.$^s$45 &   --34$^\circ$44'52.''1 &   0.$^d$92884  &   724.4367 &  17.$^m$66 &   1.$^m$59 &  0.$^m$23 &     EW \\
MM5-A V122 &  17$^h$47$^m$08.$^s$36 &   --34$^\circ$47'21.''2 &   1.$^d$02604  &   723.8579 &  17.$^m$69 &   0.$^m$98 &  0.$^m$35 &     EA \\
MM5-A V123 &  17$^h$46$^m$51.$^s$30 &   --34$^\circ$52'43.''8 &   0.$^d$66113  &   724.4630 &  17.$^m$70 &   1.$^m$28 &  0.$^m$46 &     EW \\
MM5-A V124 &  17$^h$46$^m$58.$^s$32 &   --34$^\circ$48'15.''4 &   0.$^d$95621  &   724.7603 &  17.$^m$73 &   1.$^m$10 &  0.$^m$39 &     EW \\
MM5-A V125 &  17$^h$47$^m$34.$^s$75 &   --34$^\circ$40'24.''3 &   0.$^d$38960  &   724.3003 &  17.$^m$74 &   1.$^m$28 &  0.$^m$35 &     EW \\
MM5-A V126 &  17$^h$47$^m$40.$^s$82 &   --34$^\circ$51'54.''4 &   0.$^d$36536  &   724.6466 &  17.$^m$75 &   1.$^m$14 &  0.$^m$13 &     EW \\
MM5-A V127 &  17$^h$46$^m$58.$^s$25 &   --34$^\circ$48'36.''8 &   0.$^d$40431  &   724.7156 &  17.$^m$76 &   1.$^m$20 &  0.$^m$20 &     EW \\
MM5-A V128 &  17$^h$47$^m$16.$^s$01 &   --34$^\circ$47'07.''3 &   0.$^d$28797  &   724.8107 &  17.$^m$77 &   1.$^m$58 &  0.$^m$25 &     EW \\
MM5-A V129 &  17$^h$47$^m$52.$^s$44 &   --34$^\circ$50'51.''6 &   0.$^d$44297  &   724.5492 &  17.$^m$79 &   1.$^m$43 &  0.$^m$17 &     EW \\
MM5-A V130 &  17$^h$47$^m$08.$^s$21 &   --34$^\circ$51'22.''7 &   2.$^d$23579  &   723.8124 &  17.$^m$82 &   1.$^m$36 &  0.$^m$16 &      E \\
MM5-A V131 &  17$^h$47$^m$14.$^s$99 &   --34$^\circ$49'42.''2 &   2.$^d$03118  &   722.9234 &  17.$^m$82 &   1.$^m$27 &  1.$^m$68 &     EA \\
MM5-A V132 &  17$^h$47$^m$34.$^s$65 &   --34$^\circ$39'39.''0 &   0.$^d$92520  &   724.2873 &  17.$^m$83 &   1.$^m$39 &  0.$^m$31 &     EW \\
MM5-A V133 &  17$^h$47$^m$42.$^s$40 &   --34$^\circ$47'57.''3 &   0.$^d$35792  &   724.6176 &  17.$^m$85 &   1.$^m$44 &  0.$^m$21 &     EW \\
MM5-A V134 &  17$^h$46$^m$49.$^s$98 &   --34$^\circ$44'11.''4 &   0.$^d$57285  &   724.1139 &  17.$^m$87 &   1.$^m$20 &  0.$^m$16 &     EW \\
MM5-A V135 &  17$^h$47$^m$48.$^s$05 &   --34$^\circ$47'18.''0 &   0.$^d$41757  &   724.8380 &  17.$^m$88 &   1.$^m$42 &  0.$^m$18 &     EW \\
MM5-A V136 &  17$^h$47$^m$23.$^s$07 &   --34$^\circ$45'41.''4 &   0.$^d$32817  &   724.6296 &  17.$^m$90 &   1.$^m$32 &  0.$^m$17 &     EW \\
\end{tabular}
\begin{tabular}{lccrccccl}
Star ID  & $\alpha_{2000}$            & $\delta_{2000}$                &\multicolumn{1}{c}{$P$}       &T$_0$ --& $I$    & $(V{-}I)$ & $\Delta I$ & Type \\
OGLE      &                            &                                &           & 2~448~000 &        &        &       &               \\
MM5-B V2   &  17$^h$47$^m$24.$^s$90 &   --35$^\circ$04'07.''7 &   0.$^d$29988  &   724.5883 &  14.$^m$84 &   1.$^m$26 &  0.$^m$81 &     EW \\
MM5-B V5   &  17$^h$47$^m$21.$^s$08 &   --35$^\circ$00'50.''5 &   0.$^d$44528  &   724.8067 &  15.$^m$03 &   1.$^m$17 &  0.$^m$31 &     EW \\
MM5-B V7   &  17$^h$47$^m$20.$^s$66 &   --34$^\circ$58'35.''3 &  16.$^d$48713  &   698.1640 &  15.$^m$20 &   1.$^m$82 &  0.$^m$22 &     EA \\
MM5-B V8   &  17$^h$47$^m$18.$^s$99 &   --34$^\circ$53'44.''8 &   0.$^d$35998  &   724.8240 &  15.$^m$27 &   1.$^m$24 &  0.$^m$06 &     EW \\
MM5-B V13  &  17$^h$46$^m$52.$^s$82 &   --34$^\circ$54'13.''7 &   0.$^d$39692  &   724.4552 &  15.$^m$56 &   1.$^m$36 &  0.$^m$43 &     EW \\
MM5-B V14  &  17$^h$47$^m$02.$^s$16 &   --35$^\circ$00'38.''3 &   1.$^d$24016  &   723.1572 &  15.$^m$58 &   1.$^m$15 &  0.$^m$77 &     EA \\
MM5-B V18  &  17$^h$47$^m$40.$^s$23 &   --35$^\circ$00'36.''3 &   1.$^d$46017  &   723.3887 &  15.$^m$62 &   1.$^m$29 &  0.$^m$09 &    EW? \\
MM5-B V19  &  17$^h$47$^m$58.$^s$49 &   --34$^\circ$59'55.''1 &   0.$^d$41844  &   724.4678 &  15.$^m$64 &   1.$^m$20 &  0.$^m$40 &     EW \\
MM5-B V23  &  17$^h$47$^m$25.$^s$13 &   --35$^\circ$02'59.''1 &   0.$^d$35348  &   724.7418 &  15.$^m$72 &   1.$^m$25 &  0.$^m$26 &     EW \\
MM5-B V24  &  17$^h$47$^m$25.$^s$01 &   --34$^\circ$57'08.''1 &   2.$^d$89729  &   723.0245 &  15.$^m$73 &   1.$^m$68 &  0.$^m$15 &     EB \\
MM5-B V25  &  17$^h$47$^m$29.$^s$99 &   --34$^\circ$53'31.''5 &   5.$^d$68488  &   720.3766 &  15.$^m$77 &   1.$^m$84 &  0.$^m$11 &     E? \\
MM5-B V27  &  17$^h$46$^m$54.$^s$34 &   --34$^\circ$54'25.''6 &   2.$^d$94991  &   721.7427 &  15.$^m$83 &   1.$^m$90 &  0.$^m$14 &     E? \\
MM5-B V29  &  17$^h$46$^m$58.$^s$42 &   --34$^\circ$59'37.''8 &   0.$^d$68198  &   724.4019 &  15.$^m$88 &   1.$^m$27 &  0.$^m$25 &     EW \\
MM5-B V30  &  17$^h$47$^m$59.$^s$15 &   --35$^\circ$00'39.''9 &   0.$^d$47932  &   724.4572 &  15.$^m$90 &   1.$^m$05 &  0.$^m$31 &     EW \\
MM5-B V32  &  17$^h$47$^m$16.$^s$73 &   --34$^\circ$59'30.''4 &   0.$^d$43218  &   724.5550 &  15.$^m$98 &   1.$^m$20 &  0.$^m$48 &     EW \\
MM5-B V35  &  17$^h$48$^m$00.$^s$24 &   --35$^\circ$02'48.''9 &   1.$^d$05804  &   724.6484 &  16.$^m$07 &   1.$^m$17 &  0.$^m$62 &     EA \\
MM5-B V36  &  17$^h$47$^m$44.$^s$98 &   --35$^\circ$04'09.''8 &   0.$^d$46838  &   724.2508 &  16.$^m$09 &   1.$^m$47 &  0.$^m$13 &     EW \\
MM5-B V38  &  17$^h$47$^m$21.$^s$52 &   --34$^\circ$54'57.''6 &  18.$^d$21521  &   702.7534 &  16.$^m$09 &   1.$^m$79 &  0.$^m$11 &      E \\
MM5-B V40  &  17$^h$47$^m$28.$^s$62 &   --34$^\circ$51'03.''5 &   2.$^d$62068  &   723.9198 &  16.$^m$12 &   1.$^m$26 &  0.$^m$53 &     EA \\
MM5-B V43  &  17$^h$47$^m$39.$^s$55 &   --34$^\circ$59'41.''2 &   1.$^d$32034  &   724.5273 &  16.$^m$20 &   1.$^m$34 &  0.$^m$21 &     EW \\
MM5-B V46  &  17$^h$47$^m$29.$^s$01 &   --35$^\circ$03'38.''9 &   1.$^d$14805  &   723.5757 &  16.$^m$27 &   1.$^m$20 &  0.$^m$31 &     EW \\
MM5-B V47  &  17$^h$46$^m$57.$^s$26 &   --34$^\circ$58'05.''7 &   0.$^d$40516  &   724.5958 &  16.$^m$27 &   1.$^m$46 &  0.$^m$49 &     EW \\
MM5-B V49  &  17$^h$47$^m$32.$^s$16 &   --34$^\circ$58'21.''3 &   0.$^d$47438  &   724.3816 &  16.$^m$29 &   1.$^m$22 &  0.$^m$30 &     EW \\
MM5-B V51  &  17$^h$47$^m$17.$^s$06 &   --34$^\circ$57'19.''2 &  10.$^d$72496  &   717.0708 &  16.$^m$29 &   1.$^m$86 &  0.$^m$21 &     EB \\
MM5-B V53  &  17$^h$47$^m$41.$^s$54 &   --34$^\circ$54'12.''8 &   2.$^d$78576  &   723.7899 &  16.$^m$33 &   1.$^m$17 &  0.$^m$42 &     EA \\
MM5-B V55  &  17$^h$46$^m$54.$^s$69 &   --34$^\circ$56'54.''4 &   2.$^d$04634  &   724.0278 &  16.$^m$40 &   1.$^m$38 &  0.$^m$21 &     EA \\
MM5-B V56  &  17$^h$47$^m$19.$^s$41 &   --34$^\circ$55'58.''3 &   0.$^d$40476  &   724.7507 &  16.$^m$40 &   1.$^m$74 &  0.$^m$06 &    EW? \\
MM5-B V58  &  17$^h$47$^m$22.$^s$71 &   --35$^\circ$00'53.''9 &   2.$^d$95279  &   721.5354 &  16.$^m$53 &        --      &  1.$^m$13 &     E? \\
MM5-B V61  &  17$^h$47$^m$12.$^s$61 &   --35$^\circ$04'22.''1 &   0.$^d$36562  &   724.3590 &  16.$^m$56 &   1.$^m$39 &  0.$^m$32 &     EW \\
MM5-B V62  &  17$^h$47$^m$59.$^s$04 &   --34$^\circ$59'44.''5 &   0.$^d$23997  &   724.8702 &  16.$^m$55 &   1.$^m$80 &  0.$^m$19 &     EW \\
MM5-B V65  &  17$^h$47$^m$21.$^s$14 &   --35$^\circ$03'22.''1 &   1.$^d$22251  &   722.7736 &  16.$^m$61 &   1.$^m$34 &  0.$^m$25 &      E \\
MM5-B V66  &  17$^h$47$^m$13.$^s$82 &   --34$^\circ$55'22.''2 &   1.$^d$08398  &   724.0217 &  16.$^m$61 &   1.$^m$28 &  0.$^m$62 &     EW \\
MM5-B V67  &  17$^h$47$^m$43.$^s$81 &   --35$^\circ$04'33.''3 &   0.$^d$86924  &   724.7262 &  16.$^m$62 &   1.$^m$27 &  0.$^m$05 &    EW? \\
MM5-B V68  &  17$^h$47$^m$59.$^s$67 &   --35$^\circ$03'20.''7 &   0.$^d$80477  &   723.7079 &  16.$^m$62 &   1.$^m$31 &  0.$^m$25 &     EW \\
MM5-B V70  &  17$^h$46$^m$56.$^s$25 &   --34$^\circ$53'35.''6 &   0.$^d$38161  &   724.3290 &  16.$^m$72 &   1.$^m$47 &  0.$^m$09 &     EW \\
MM5-B V71  &  17$^h$47$^m$12.$^s$50 &   --35$^\circ$02'05.''9 &   0.$^d$81593  &   724.1803 &  16.$^m$72 &   1.$^m$38 &  0.$^m$25 &     EW \\
MM5-B V72  &  17$^h$46$^m$51.$^s$86 &   --34$^\circ$54'44.''5 &   1.$^d$06437  &   723.8865 &  16.$^m$77 &   1.$^m$64 &  0.$^m$13 &     EW \\
MM5-B V73  &  17$^h$47$^m$09.$^s$35 &   --34$^\circ$56'04.''5 &   0.$^d$44755  &   724.5736 &  16.$^m$78 &   1.$^m$11 &  0.$^m$41 &     EW \\
MM5-B V74  &  17$^h$47$^m$00.$^s$57 &   --35$^\circ$04'20.''3 &   1.$^d$21003  &   723.6645 &  16.$^m$82 &   1.$^m$18 &  0.$^m$28 &     EA \\
MM5-B V76  &  17$^h$47$^m$12.$^s$22 &   --35$^\circ$03'48.''3 &   0.$^d$78891  &   723.4959 &  16.$^m$85 &   1.$^m$18 &  0.$^m$07 &     EW \\
MM5-B V78  &  17$^h$47$^m$01.$^s$56 &   --34$^\circ$59'42.''3 &   6.$^d$30066  &   718.3887 &  16.$^m$85 &   1.$^m$43 &  0.$^m$26 &     EB \\
MM5-B V80  &  17$^h$47$^m$43.$^s$14 &   --34$^\circ$57'11.''4 &   0.$^d$64881  &   724.5300 &  16.$^m$88 &   1.$^m$10 &  0.$^m$29 &     EW \\
MM5-B V82  &  17$^h$46$^m$54.$^s$00 &   --34$^\circ$55'05.''3 &   0.$^d$69681  &   724.4803 &  16.$^m$94 &   1.$^m$53 &  0.$^m$09 &     EW \\
MM5-B V84  &  17$^h$47$^m$03.$^s$58 &   --34$^\circ$54'35.''6 &   1.$^d$01128  &   723.9804 &  16.$^m$95 &   1.$^m$29 &  0.$^m$15 &     EW \\
MM5-B V85  &  17$^h$47$^m$27.$^s$58 &   --35$^\circ$04'02.''3 &   0.$^d$86152  &   724.0722 &  16.$^m$96 &        --      &  0.$^m$61 &     EW \\
MM5-B V86  &  17$^h$47$^m$45.$^s$18 &   --35$^\circ$00'24.''4 &   0.$^d$76895  &   724.0095 &  16.$^m$96 &        --      &  0.$^m$32 &     EW \\
MM5-B V88  &  17$^h$47$^m$23.$^s$77 &   --35$^\circ$00'40.''6 &   0.$^d$52485  &   724.7528 &  17.$^m$00 &   1.$^m$23 &  0.$^m$11 &     EW \\
MM5-B V89  &  17$^h$46$^m$53.$^s$57 &   --34$^\circ$58'07.''8 &   1.$^d$16577  &   723.8278 &  17.$^m$05 &   1.$^m$55 &  0.$^m$31 &      E \\
MM5-B V90  &  17$^h$47$^m$22.$^s$03 &   --35$^\circ$04'19.''6 &   1.$^d$21921  &   723.7438 &  17.$^m$08 &   1.$^m$26 &  0.$^m$24 &      E \\
\end{tabular}
\end{center}
\pagebreak

\vspace{7pt}
\begin{center}
Table 7\\
Concluded\\
\vspace{7pt}

\begin{tabular}{lccrccccl}
Star ID  & $\alpha_{2000}$            & $\delta_{2000}$                &\multicolumn{1}{c}{$P$}       &T$_0$ --& $I$    & $(V{-}I)$ & $\Delta I$ & Type \\
OGLE      &                            &                                &           & 2~448~000 &        &        &       &               \\
MM5-B V92  &  17$^h$47$^m$46.$^s$65 &   --34$^\circ$55'22.''4 &   0.$^d$49450  &   724.5671 &  17.$^m$12 &   1.$^m$24 &  0.$^m$25 &     EW \\
MM5-B V93  &  17$^h$46$^m$57.$^s$06 &   --35$^\circ$00'50.''3 &   0.$^d$97253  &   724.0992 &  17.$^m$13 &   1.$^m$46 &  0.$^m$27 &     EW \\
MM5-B V94  &  17$^h$47$^m$40.$^s$85 &   --34$^\circ$55'40.''2 &   0.$^d$61598  &   724.0642 &  17.$^m$14 &   1.$^m$16 &  0.$^m$25 &     EW \\
MM5-B V95  &  17$^h$46$^m$53.$^s$25 &   --34$^\circ$59'09.''0 &   0.$^d$62983  &   724.3291 &  17.$^m$17 &        --      &  0.$^m$21 &    EW? \\
MM5-B V96  &  17$^h$47$^m$31.$^s$56 &   --35$^\circ$02'55.''5 &   0.$^d$80081  &   724.5985 &  17.$^m$16 &   1.$^m$23 &  0.$^m$29 &     EW \\
MM5-B V98  &  17$^h$47$^m$47.$^s$55 &   --35$^\circ$00'27.''6 &   0.$^d$70152  &   724.4071 &  17.$^m$17 &   1.$^m$21 &  0.$^m$50 &     EW \\
MM5-B V99  &  17$^h$47$^m$57.$^s$41 &   --34$^\circ$56'36.''3 &   0.$^d$83393  &   724.3358 &  17.$^m$16 &   1.$^m$29 &  0.$^m$22 &     EW \\
MM5-B V100 &  17$^h$47$^m$21.$^s$65 &   --34$^\circ$58'12.''8 &   0.$^d$47383  &   724.5046 &  17.$^m$18 &   1.$^m$34 &  0.$^m$14 &     EW \\
MM5-B V101 &  17$^h$47$^m$28.$^s$13 &   --34$^\circ$53'11.''7 &   0.$^d$97690  &   724.8422 &  17.$^m$21 &   1.$^m$12 &  0.$^m$45 &     EW \\
MM5-B V102 &  17$^h$47$^m$44.$^s$64 &   --34$^\circ$53'34.''1 &   0.$^d$52363  &   724.3212 &  17.$^m$25 &   1.$^m$09 &  0.$^m$17 &     EW \\
MM5-B V103 &  17$^h$47$^m$10.$^s$47 &   --34$^\circ$56'38.''5 &   0.$^d$38793  &   724.3367 &  17.$^m$25 &   1.$^m$39 &  0.$^m$82 &     EW \\
MM5-B V104 &  17$^h$47$^m$48.$^s$88 &   --35$^\circ$00'11.''4 &   0.$^d$72277  &   724.2170 &  17.$^m$32 &   1.$^m$09 &  0.$^m$24 &     EW \\
MM5-B V105 &  17$^h$47$^m$32.$^s$31 &   --34$^\circ$58'38.''4 &   0.$^d$66711  &   723.9798 &  17.$^m$33 &   1.$^m$09 &  0.$^m$46 &     EW \\
MM5-B V106 &  17$^h$47$^m$36.$^s$45 &   --35$^\circ$00'20.''3 &   0.$^d$71976  &   724.3679 &  17.$^m$37 &   1.$^m$21 &  0.$^m$53 &     EW \\
MM5-B V107 &  17$^h$46$^m$54.$^s$68 &   --34$^\circ$56'58.''4 &   0.$^d$82546  &   724.3304 &  17.$^m$38 &   1.$^m$08 &  0.$^m$24 &     EW \\
MM5-B V108 &  17$^h$47$^m$18.$^s$68 &   --35$^\circ$00'33.''5 &   0.$^d$64508  &   724.2042 &  17.$^m$37 &   1.$^m$32 &  0.$^m$15 &     EW \\
MM5-B V109 &  17$^h$47$^m$29.$^s$74 &   --35$^\circ$00'59.''4 &   0.$^d$72565  &   724.7175 &  17.$^m$37 &   1.$^m$23 &  0.$^m$11 &     EW \\
MM5-B V110 &  17$^h$47$^m$34.$^s$69 &   --34$^\circ$57'43.''5 &   1.$^d$57238  &   724.2865 &  17.$^m$39 &   1.$^m$08 &  0.$^m$85 &     EA \\
MM5-B V112 &  17$^h$47$^m$31.$^s$39 &   --34$^\circ$57'41.''9 &   1.$^d$11288  &   723.4098 &  17.$^m$40 &   1.$^m$02 &  0.$^m$09 &    EW? \\
MM5-B V113 &  17$^h$47$^m$21.$^s$54 &   --35$^\circ$03'42.''9 &   0.$^d$54689  &   724.4466 &  17.$^m$41 &        --      &  0.$^m$50 &     EW \\
MM5-B V114 &  17$^h$47$^m$18.$^s$17 &   --34$^\circ$55'14.''2 &   0.$^d$61771  &   724.5528 &  17.$^m$40 &   1.$^m$32 &  0.$^m$23 &     EW \\
MM5-B V115 &  17$^h$46$^m$48.$^s$73 &   --34$^\circ$56'45.''4 &   0.$^d$68372  &   724.4950 &  17.$^m$41 &   1.$^m$66 &  0.$^m$22 &     EW \\
MM5-B V116 &  17$^h$47$^m$23.$^s$38 &   --34$^\circ$56'59.''2 &   0.$^d$64047  &   723.8310 &  17.$^m$41 &   1.$^m$26 &  0.$^m$27 &     EW \\
MM5-B V117 &  17$^h$47$^m$37.$^s$48 &   --35$^\circ$02'35.''1 &   0.$^d$84057  &   724.3688 &  17.$^m$41 &   1.$^m$25 &  0.$^m$20 &     EW \\
MM5-B V118 &  17$^h$47$^m$48.$^s$92 &   --34$^\circ$55'17.''6 &   0.$^d$47168  &   724.8736 &  17.$^m$43 &   1.$^m$09 &  0.$^m$23 &    EW? \\
MM5-B V119 &  17$^h$46$^m$55.$^s$05 &   --34$^\circ$54'58.''9 &   0.$^d$73062  &   724.5369 &  17.$^m$43 &   1.$^m$38 &  0.$^m$28 &     EW \\
MM5-B V120 &  17$^h$47$^m$44.$^s$92 &   --34$^\circ$55'11.''8 &   0.$^d$56671  &   724.8210 &  17.$^m$44 &   0.$^m$92 &  0.$^m$13 &     EW \\
MM5-B V121 &  17$^h$48$^m$01.$^s$92 &   --35$^\circ$03'14.''4 &   4.$^d$43056  &   719.4255 &  17.$^m$44 &   1.$^m$42 &  0.$^m$20 &     E? \\
MM5-B V122 &  17$^h$47$^m$33.$^s$06 &   --34$^\circ$55'13.''9 &   0.$^d$29713  &   724.9244 &  17.$^m$51 &   1.$^m$37 &  0.$^m$17 &     EW \\
MM5-B V123 &  17$^h$47$^m$39.$^s$95 &   --35$^\circ$04'06.''9 &   1.$^d$20821  &   724.1813 &  17.$^m$53 &   1.$^m$43 &  0.$^m$25 &      E \\
MM5-B V124 &  17$^h$47$^m$11.$^s$93 &   --35$^\circ$04'54.''9 &   0.$^d$63652  &   724.3738 &  17.$^m$56 &   1.$^m$38 &  0.$^m$29 &     EW \\
MM5-B V126 &  17$^h$47$^m$46.$^s$51 &   --34$^\circ$54'25.''2 &   2.$^d$22228  &   723.2777 &  17.$^m$57 &        --      &  0.$^m$73 &     EA \\
MM5-B V127 &  17$^h$47$^m$09.$^s$01 &   --35$^\circ$02'44.''7 &   0.$^d$58799  &   724.5471 &  17.$^m$58 &   1.$^m$24 &  0.$^m$35 &     EW \\
MM5-B V128 &  17$^h$47$^m$31.$^s$21 &   --34$^\circ$56'28.''0 &   1.$^d$86078  &   723.4471 &  17.$^m$59 &   1.$^m$32 &  0.$^m$65 &     E? \\
MM5-B V129 &  17$^h$47$^m$05.$^s$03 &   --35$^\circ$02'05.''8 &   0.$^d$46833  &   724.7065 &  17.$^m$63 &   1.$^m$40 &  0.$^m$24 &     EW \\
MM5-B V130 &  17$^h$47$^m$07.$^s$23 &   --34$^\circ$57'57.''7 &   0.$^d$48705  &   724.4294 &  17.$^m$63 &   1.$^m$39 &  0.$^m$12 &     EW \\
MM5-B V131 &  17$^h$47$^m$29.$^s$39 &   --35$^\circ$00'16.''8 &   0.$^d$37589  &   724.4836 &  17.$^m$64 &   1.$^m$35 &  0.$^m$20 &    EW? \\
MM5-B V132 &  17$^h$47$^m$30.$^s$36 &   --34$^\circ$53'52.''2 &   0.$^d$43607  &   724.4523 &  17.$^m$67 &   1.$^m$02 &  0.$^m$29 &     EW \\
MM5-B V133 &  17$^h$47$^m$07.$^s$55 &   --35$^\circ$01'35.''0 &   0.$^d$88345  &   724.4060 &  17.$^m$67 &   1.$^m$33 &  0.$^m$67 &     EW \\
MM5-B V134 &  17$^h$46$^m$52.$^s$62 &   --35$^\circ$02'23.''2 &   0.$^d$47587  &   724.6891 &  17.$^m$71 &   1.$^m$43 &  0.$^m$23 &     EW \\
MM5-B V135 &  17$^h$47$^m$41.$^s$12 &   --34$^\circ$58'53.''0 &   0.$^d$48595  &   724.4737 &  17.$^m$71 &   1.$^m$29 &  0.$^m$55 &     EW \\
MM5-B V136 &  17$^h$47$^m$50.$^s$97 &   --35$^\circ$03'04.''7 &   0.$^d$72558  &   724.7790 &  17.$^m$72 &   1.$^m$32 &  0.$^m$57 &     EW \\
MM5-B V137 &  17$^h$47$^m$35.$^s$06 &   --35$^\circ$03'56.''3 &   0.$^d$69526  &   724.1383 &  17.$^m$77 &        --      &  0.$^m$30 &     EW \\
MM5-B V138 &  17$^h$47$^m$26.$^s$76 &   --35$^\circ$04'04.''8 &   0.$^d$46339  &   724.6131 &  17.$^m$78 &   1.$^m$35 &  0.$^m$21 &     EW \\
MM5-B V139 &  17$^h$47$^m$48.$^s$19 &   --34$^\circ$58'51.''0 &   0.$^d$53527  &   724.5961 &  17.$^m$79 &   1.$^m$26 &  0.$^m$29 &     EW \\
MM5-B V140 &  17$^h$46$^m$47.$^s$09 &   --34$^\circ$52'26.''3 &   0.$^d$44377  &   724.2677 &  17.$^m$80 &   1.$^m$58 &  0.$^m$25 &     EW \\
MM5-B V142 &  17$^h$47$^m$57.$^s$76 &   --35$^\circ$02'57.''3 &   0.$^d$45561  &   724.5680 &  17.$^m$82 &   1.$^m$38 &  0.$^m$19 &     EW \\
MM5-B V143 &  17$^h$47$^m$46.$^s$52 &   --35$^\circ$03'40.''4 &   1.$^d$60377  &   724.9019 &  17.$^m$87 &        --      &  0.$^m$34 &     EB \\
MM5-B V144 &  17$^h$47$^m$12.$^s$80 &   --35$^\circ$04'47.''3 &   1.$^d$06462  &   723.7883 &  17.$^m$92 &   1.$^m$44 &  0.$^m$62 &     EA \\
\end{tabular}
\begin{tabular}{lccrccccl}
Star ID  & $\alpha_{2000}$            & $\delta_{2000}$                &\multicolumn{1}{c}{$P$}       &T$_0$ --& $I$    & $(V{-}I)$ & $\Delta I$ & Type \\
OGLE      &                            &                                &           & 2~448~000 &        &        &       &               \\
MM7-A V6   &  18$^h$10$^m$48.$^s$74 &   --26$^\circ$01'20.''8 &   0.$^d$40395  &   724.6136 &  15.$^m$04 &   1.$^m$37 &  0.$^m$18 &     EW \\
MM7-A V9   &  18$^h$11$^m$14.$^s$23 &   --25$^\circ$51'54.''3 &   1.$^d$06942  &   723.2370 &  15.$^m$26 &   1.$^m$18 &  0.$^m$12 &     EW \\
MM7-A V10  &  18$^h$11$^m$05.$^s$56 &   --25$^\circ$57'46.''8 &   1.$^d$88386  &   722.8874 &  15.$^m$26 &   1.$^m$23 &  0.$^m$73 &     EA \\
MM7-A V12  &  18$^h$10$^m$22.$^s$38 &   --25$^\circ$55'29.''4 &   1.$^d$13987  &   724.7339 &  15.$^m$41 &   1.$^m$14 &  0.$^m$10 &     EW \\
MM7-A V13  &  18$^h$10$^m$48.$^s$04 &   --25$^\circ$53'08.''8 &   0.$^d$33346  &   724.7063 &  15.$^m$41 &   1.$^m$14 &  0.$^m$41 &     EW \\
MM7-A V14  &  18$^h$10$^m$56.$^s$61 &   --25$^\circ$49'11.''8 &   0.$^d$61198  &   724.4766 &  15.$^m$41 &   1.$^m$49 &  0.$^m$41 &     EW \\
MM7-A V15  &  18$^h$10$^m$53.$^s$22 &   --25$^\circ$52'33.''9 &   0.$^d$93585  &   724.0203 &  15.$^m$46 &   1.$^m$11 &  0.$^m$44 &     EW \\
MM7-A V17  &  18$^h$11$^m$04.$^s$95 &   --25$^\circ$58'06.''2 &   0.$^d$30078  &   724.7390 &  15.$^m$49 &   1.$^m$29 &  0.$^m$07 &     EW \\
MM7-A V19  &  18$^h$11$^m$20.$^s$67 &   --25$^\circ$54'43.''2 &   1.$^d$04013  &   724.6440 &  15.$^m$49 &   1.$^m$27 &  0.$^m$07 &    EW? \\
MM7-A V22  &  18$^h$10$^m$46.$^s$76 &   --25$^\circ$48'02.''4 &   1.$^d$26312  &   723.7097 &  15.$^m$56 &   1.$^m$42 &  0.$^m$38 &     EW \\
MM7-A V23  &  18$^h$11$^m$09.$^s$96 &   --25$^\circ$56'30.''1 &   0.$^d$92648  &   724.4601 &  15.$^m$56 &   1.$^m$34 &  0.$^m$17 &     EW \\
MM7-A V27  &  18$^h$10$^m$47.$^s$98 &   --25$^\circ$55'48.''9 &   2.$^d$43450  &   720.5604 &  15.$^m$66 &   1.$^m$11 &  0.$^m$34 &     EA \\
MM7-A V29  &  18$^h$11$^m$17.$^s$65 &   --25$^\circ$57'52.''7 &   1.$^d$11265  &   724.3062 &  15.$^m$71 &   0.$^m$99 &  0.$^m$21 &     EW \\
MM7-A V31  &  18$^h$10$^m$42.$^s$74 &   --25$^\circ$53'29.''3 &   2.$^d$66960  &   722.7505 &  15.$^m$75 &   1.$^m$08 &  0.$^m$25 &     EA \\
MM7-A V33  &  18$^h$11$^m$10.$^s$96 &   --25$^\circ$59'44.''1 &   2.$^d$58915  &   723.8331 &  15.$^m$75 &   1.$^m$43 &  0.$^m$08 &      E \\
MM7-A V35  &  18$^h$11$^m$18.$^s$15 &   --25$^\circ$59'32.''6 &   0.$^d$76066  &   724.6488 &  15.$^m$75 &   1.$^m$49 &  0.$^m$56 &     EW \\
MM7-A V38  &  18$^h$10$^m$33.$^s$28 &   --25$^\circ$58'35.''5 &   0.$^d$37665  &   724.6038 &  15.$^m$90 &   1.$^m$22 &  0.$^m$07 &     EW \\
MM7-A V40  &  18$^h$10$^m$20.$^s$67 &   --25$^\circ$51'15.''6 &   0.$^d$51042  &   724.4748 &  15.$^m$90 &   1.$^m$34 &  0.$^m$51 &     EA \\
MM7-A V41  &  18$^h$10$^m$57.$^s$88 &   --25$^\circ$59'16.''8 &   4.$^d$71889  &   721.3484 &  15.$^m$91 &   1.$^m$84 &  0.$^m$14 &     EB \\
MM7-A V42  &  18$^h$11$^m$21.$^s$22 &   --25$^\circ$52'46.''0 &   1.$^d$47148  &   722.9337 &  15.$^m$94 &   1.$^m$46 &  0.$^m$15 &     EB \\
MM7-A V43  &  18$^h$11$^m$19.$^s$43 &   --25$^\circ$49'39.''7 &   1.$^d$00833  &   724.7382 &  15.$^m$97 &   1.$^m$36 &  0.$^m$17 &     EW \\
MM7-A V48  &  18$^h$10$^m$52.$^s$93 &   --25$^\circ$55'18.''8 &   0.$^d$84653  &   724.1996 &  16.$^m$06 &   1.$^m$28 &  0.$^m$43 &     EW \\
MM7-A V52  &  18$^h$10$^m$33.$^s$99 &   --25$^\circ$47'36.''5 &   0.$^d$41504  &   724.4170 &  16.$^m$18 &   1.$^m$38 &  0.$^m$15 &     EW \\
MM7-A V53  &  18$^h$11$^m$14.$^s$17 &   --25$^\circ$58'25.''2 &   1.$^d$14085  &   723.4027 &  16.$^m$19 &   1.$^m$47 &  0.$^m$11 &     EW \\
MM7-A V61  &  18$^h$10$^m$20.$^s$31 &   --25$^\circ$53'45.''5 &   8.$^d$32146  &   715.0880 &  16.$^m$30 &   1.$^m$64 &  1.$^m$30 &     EA \\
MM7-A V62  &  18$^h$11$^m$18.$^s$63 &   --25$^\circ$47'28.''8 &   0.$^d$69413  &   724.1025 &  16.$^m$35 &   1.$^m$30 &  0.$^m$26 &     EW \\
MM7-A V63  &  18$^h$11$^m$21.$^s$91 &   --25$^\circ$49'54.''1 &   1.$^d$23127  &   723.0238 &  16.$^m$38 &        --      &  0.$^m$50 &     EA \\
MM7-A V67  &  18$^h$10$^m$26.$^s$46 &   --25$^\circ$50'15.''5 &   0.$^d$79265  &   724.3394 &  16.$^m$52 &   1.$^m$38 &  0.$^m$24 &     EW \\
MM7-A V68  &  18$^h$11$^m$16.$^s$45 &   --25$^\circ$54'49.''8 &   1.$^d$18356  &   723.2629 &  16.$^m$54 &   1.$^m$25 &  0.$^m$28 &     EW \\
MM7-A V70  &  18$^h$11$^m$01.$^s$89 &   --25$^\circ$52'20.''3 &   1.$^d$01225  &   723.8104 &  16.$^m$56 &   1.$^m$13 &  0.$^m$21 &     EW \\
MM7-A V72  &  18$^h$11$^m$09.$^s$10 &   --25$^\circ$58'33.''5 &   0.$^d$39474  &   724.7418 &  16.$^m$58 &   1.$^m$34 &  0.$^m$83 &     EW \\
MM7-A V74  &  18$^h$10$^m$43.$^s$11 &   --25$^\circ$59'43.''3 &   1.$^d$89914  &   721.7244 &  16.$^m$67 &   1.$^m$23 &  0.$^m$37 &     EA \\
MM7-A V77  &  18$^h$10$^m$33.$^s$54 &   --25$^\circ$48'59.''1 &   0.$^d$85478  &   724.6509 &  16.$^m$73 &   1.$^m$31 &  0.$^m$54 &     EW \\
MM7-A V78  &  18$^h$10$^m$57.$^s$46 &   --25$^\circ$48'15.''5 &   0.$^d$58759  &   723.9814 &  16.$^m$76 &   1.$^m$28 &  0.$^m$31 &     EW \\
MM7-A V80  &  18$^h$10$^m$48.$^s$40 &   --25$^\circ$47'39.''0 &   0.$^d$79671  &   723.7361 &  16.$^m$79 &   1.$^m$38 &  0.$^m$10 &     EW \\
MM7-A V81  &  18$^h$10$^m$27.$^s$92 &   --25$^\circ$55'37.''6 &   3.$^d$98633  &   721.3543 &  16.$^m$81 &   1.$^m$32 &  0.$^m$55 &     EA \\
MM7-A V82  &  18$^h$10$^m$46.$^s$66 &   --26$^\circ$00'04.''7 &   2.$^d$79378  &   722.3961 &  16.$^m$81 &   1.$^m$55 &  0.$^m$23 &     EA \\
MM7-A V83  &  18$^h$10$^m$33.$^s$14 &   --25$^\circ$56'14.''3 &   0.$^d$56322  &   724.8517 &  16.$^m$82 &   1.$^m$27 &  0.$^m$16 &     EW \\
MM7-A V84  &  18$^h$10$^m$45.$^s$81 &   --25$^\circ$59'09.''7 &   0.$^d$75862  &   724.1240 &  16.$^m$83 &   1.$^m$35 &  0.$^m$76 &     EW \\
MM7-A V85  &  18$^h$10$^m$49.$^s$00 &   --25$^\circ$55'10.''3 &   0.$^d$32217  &   724.7958 &  16.$^m$85 &   1.$^m$22 &  0.$^m$45 &     EW \\
MM7-A V86  &  18$^h$11$^m$04.$^s$67 &   --25$^\circ$58'23.''4 &   1.$^d$09088  &   723.4542 &  16.$^m$84 &   1.$^m$25 &  0.$^m$26 &    EA? \\
MM7-A V87  &  18$^h$10$^m$33.$^s$80 &   --25$^\circ$50'34.''5 &   7.$^d$01261  &   718.3459 &  16.$^m$86 &   1.$^m$70 &  0.$^m$61 &     EB \\
MM7-A V89  &  18$^h$11$^m$07.$^s$20 &   --25$^\circ$49'58.''3 &   3.$^d$58440  &   723.9556 &  16.$^m$85 &   1.$^m$82 &  0.$^m$45 &     EA \\
MM7-A V90  &  18$^h$10$^m$38.$^s$51 &   --26$^\circ$00'05.''7 &   0.$^d$79825  &   724.0535 &  16.$^m$89 &   1.$^m$24 &  0.$^m$17 &     EW \\
MM7-A V95  &  18$^h$11$^m$21.$^s$93 &   --26$^\circ$01'04.''5 &   0.$^d$51680  &   724.2409 &  16.$^m$92 &        --      &  0.$^m$23 &     EW \\
MM7-A V96  &  18$^h$10$^m$35.$^s$56 &   --25$^\circ$56'38.''3 &   0.$^d$52043  &   724.7555 &  16.$^m$92 &   1.$^m$26 &  0.$^m$33 &     EW \\
MM7-A V97  &  18$^h$10$^m$39.$^s$08 &   --25$^\circ$52'04.''8 &   1.$^d$20150  &   724.2978 &  16.$^m$95 &   1.$^m$15 &  0.$^m$51 &     EA \\
MM7-A V98  &  18$^h$11$^m$05.$^s$07 &   --26$^\circ$01'15.''6 &   0.$^d$66070  &   724.2270 &  16.$^m$95 &        --      &  0.$^m$18 &     EW \\
MM7-A V99  &  18$^h$11$^m$09.$^s$22 &   --25$^\circ$54'04.''3 &   0.$^d$64889  &   724.2800 &  16.$^m$98 &   1.$^m$36 &  0.$^m$35 &     EW \\
MM7-A V101 &  18$^h$10$^m$22.$^s$23 &   --25$^\circ$47'31.''2 &  10.$^d$93898  &   715.1686 &  17.$^m$03 &   2.$^m$14 &  0.$^m$29 &      E \\
MM7-A V102 &  18$^h$10$^m$42.$^s$03 &   --25$^\circ$50'13.''4 &   0.$^d$38460  &   724.6679 &  17.$^m$04 &   1.$^m$37 &  0.$^m$07 &    EW? \\
MM7-A V104 &  18$^h$11$^m$03.$^s$20 &   --25$^\circ$48'26.''8 &   2.$^d$03559  &   723.0049 &  17.$^m$05 &   1.$^m$23 &  0.$^m$76 &     EA \\
\end{tabular}
\end{center}
\pagebreak

\vspace{7pt}
\begin{center}
Table 8\\
Continued\\
\vspace{7pt}

\begin{tabular}{lccrccccl}
Star ID  & $\alpha_{2000}$            & $\delta_{2000}$                &\multicolumn{1}{c}{$P$}       &T$_0$ --& $I$    & $(V{-}I)$ & $\Delta I$ & Type \\
OGLE      &                            &                                &           & 2~448~000 &        &        &       &               \\
MM7-A V105 &  18$^h$11$^m$16.$^s$01 &   --25$^\circ$59'48.''0 &   0.$^d$55982  &   724.9456 &  17.$^m$05 &   1.$^m$44 &  0.$^m$12 &     EW \\
MM7-A V106 &  18$^h$10$^m$55.$^s$29 &   --25$^\circ$49'56.''3 &   0.$^d$88103  &   723.9512 &  17.$^m$06 &   1.$^m$40 &  0.$^m$54 &     EW \\
MM7-A V107 &  18$^h$10$^m$35.$^s$56 &   --26$^\circ$00'47.''1 &   0.$^d$41950  &   724.8322 &  17.$^m$08 &   1.$^m$55 &  0.$^m$11 &     EW \\
MM7-A V108 &  18$^h$10$^m$50.$^s$42 &   --25$^\circ$53'07.''7 &   0.$^d$55069  &   724.6001 &  17.$^m$08 &   1.$^m$37 &  0.$^m$48 &     EW \\
MM7-A V110 &  18$^h$10$^m$37.$^s$43 &   --25$^\circ$52'51.''3 &   1.$^d$21045  &   723.4194 &  17.$^m$09 &   1.$^m$30 &  0.$^m$55 &     EA \\
MM7-A V111 &  18$^h$11$^m$17.$^s$21 &   --25$^\circ$47'46.''1 &   1.$^d$15640  &   723.7136 &  17.$^m$09 &   1.$^m$40 &  0.$^m$48 &     EA \\
MM7-A V112 &  18$^h$11$^m$16.$^s$86 &   --25$^\circ$55'18.''5 &   3.$^d$86199  &   719.2107 &  17.$^m$12 &   1.$^m$88 &  0.$^m$14 &      E \\
MM7-A V113 &  18$^h$10$^m$55.$^s$99 &   --25$^\circ$56'21.''5 &   0.$^d$55524  &   724.4544 &  17.$^m$14 &   1.$^m$33 &  0.$^m$26 &     EW \\
MM7-A V117 &  18$^h$11$^m$17.$^s$55 &   --25$^\circ$55'01.''4 &   2.$^d$69280  &   722.8660 &  17.$^m$20 &   1.$^m$34 &  0.$^m$26 &     EB \\
MM7-A V118 &  18$^h$10$^m$32.$^s$59 &   --26$^\circ$01'06.''5 &   2.$^d$71922  &   722.4570 &  17.$^m$20 &   1.$^m$98 &  0.$^m$89 &     EA \\
MM7-A V120 &  18$^h$11$^m$01.$^s$28 &   --26$^\circ$01'04.''5 &   0.$^d$72150  &   724.2265 &  17.$^m$23 &   1.$^m$31 &  0.$^m$24 &     EW \\
MM7-A V121 &  18$^h$11$^m$14.$^s$75 &   --25$^\circ$54'16.''4 &   0.$^d$40782  &   724.3731 &  17.$^m$24 &   1.$^m$45 &  0.$^m$27 &     EW \\
MM7-A V122 &  18$^h$11$^m$20.$^s$31 &   --25$^\circ$48'12.''5 &   0.$^d$80448  &   724.3377 &  17.$^m$24 &   1.$^m$33 &  0.$^m$58 &     EA \\
MM7-A V123 &  18$^h$10$^m$36.$^s$99 &   --25$^\circ$52'57.''3 &   0.$^d$84042  &   723.9662 &  17.$^m$26 &   1.$^m$29 &  0.$^m$65 &     EA \\
MM7-A V124 &  18$^h$10$^m$24.$^s$96 &   --25$^\circ$55'33.''3 &   0.$^d$61172  &   724.5199 &  17.$^m$28 &   1.$^m$16 &  0.$^m$12 &     EW \\
MM7-A V125 &  18$^h$10$^m$38.$^s$82 &   --26$^\circ$00'28.''0 &   1.$^d$54803  &   723.2586 &  17.$^m$27 &   1.$^m$43 &  0.$^m$82 &     EA \\
MM7-A V126 &  18$^h$11$^m$04.$^s$38 &   --25$^\circ$53'20.''0 &   0.$^d$39141  &   724.5958 &  17.$^m$28 &   1.$^m$74 &  0.$^m$14 &     EW \\
MM7-A V128 &  18$^h$10$^m$33.$^s$49 &   --25$^\circ$56'38.''8 &   0.$^d$80571  &   723.8482 &  17.$^m$32 &   1.$^m$12 &  0.$^m$23 &     EW \\
MM7-A V129 &  18$^h$10$^m$39.$^s$24 &   --25$^\circ$48'41.''7 &   0.$^d$68006  &   724.4298 &  17.$^m$30 &   2.$^m$01 &  0.$^m$47 &     EW \\
MM7-A V130 &  18$^h$10$^m$46.$^s$18 &   --25$^\circ$54'51.''7 &   1.$^d$11112  &   723.8241 &  17.$^m$35 &   1.$^m$16 &  0.$^m$61 &      E \\
MM7-A V131 &  18$^h$11$^m$05.$^s$49 &   --25$^\circ$56'01.''2 &   1.$^d$15122  &   723.7927 &  17.$^m$35 &   1.$^m$65 &  0.$^m$55 &     EA \\
MM7-A V132 &  18$^h$11$^m$15.$^s$52 &   --25$^\circ$58'44.''2 &   0.$^d$53839  &   724.4753 &  17.$^m$36 &   1.$^m$54 &  0.$^m$17 &     EW \\
MM7-A V134 &  18$^h$10$^m$59.$^s$80 &   --25$^\circ$51'19.''8 &   0.$^d$35955  &   724.6220 &  17.$^m$38 &   1.$^m$50 &  0.$^m$38 &     EW \\
MM7-A V135 &  18$^h$11$^m$02.$^s$08 &   --25$^\circ$56'00.''1 &   0.$^d$47483  &   724.2278 &  17.$^m$40 &   1.$^m$52 &  0.$^m$55 &     EW \\
MM7-A V136 &  18$^h$10$^m$50.$^s$52 &   --25$^\circ$50'44.''0 &   1.$^d$11439  &   723.7462 &  17.$^m$41 &   1.$^m$24 &  0.$^m$23 &     EW \\
MM7-A V137 &  18$^h$10$^m$38.$^s$59 &   --25$^\circ$58'36.''3 &   0.$^d$40560  &   724.4487 &  17.$^m$45 &   1.$^m$22 &  0.$^m$11 &     EW \\
MM7-A V138 &  18$^h$11$^m$09.$^s$89 &   --25$^\circ$55'40.''6 &   0.$^d$28840  &   724.4660 &  17.$^m$44 &   1.$^m$56 &  0.$^m$11 &     EW \\
MM7-A V139 &  18$^h$10$^m$25.$^s$96 &   --25$^\circ$58'56.''1 &   0.$^d$41340  &   724.5840 &  17.$^m$45 &   1.$^m$48 &  0.$^m$10 &     EW \\
MM7-A V140 &  18$^h$10$^m$31.$^s$52 &   --26$^\circ$00'37.''5 &   0.$^d$46981  &   724.5772 &  17.$^m$47 &   1.$^m$37 &  0.$^m$28 &     EW \\
MM7-A V141 &  18$^h$11$^m$02.$^s$01 &   --25$^\circ$52'35.''9 &   0.$^d$32548  &   724.7828 &  17.$^m$47 &   1.$^m$42 &  0.$^m$22 &     EW \\
MM7-A V142 &  18$^h$10$^m$48.$^s$60 &   --26$^\circ$01'06.''6 &   0.$^d$38547  &   724.3097 &  17.$^m$47 &   2.$^m$24 &  0.$^m$08 &     EW \\
MM7-A V143 &  18$^h$10$^m$49.$^s$54 &   --25$^\circ$48'19.''4 &   0.$^d$58286  &   724.2036 &  17.$^m$48 &   1.$^m$39 &  0.$^m$87 &     EW \\
MM7-A V144 &  18$^h$10$^m$27.$^s$74 &   --26$^\circ$00'05.''8 &   2.$^d$53721  &   721.9682 &  17.$^m$48 &   1.$^m$99 &  0.$^m$81 &     EB \\
MM7-A V145 &  18$^h$10$^m$45.$^s$34 &   --26$^\circ$00'05.''8 &   0.$^d$49294  &   724.5010 &  17.$^m$51 &        --      &  0.$^m$18 &     EW \\
MM7-A V147 &  18$^h$11$^m$08.$^s$53 &   --25$^\circ$52'25.''2 &   0.$^d$58362  &   724.4247 &  17.$^m$52 &   1.$^m$38 &  0.$^m$78 &     EW \\
MM7-A V148 &  18$^h$11$^m$22.$^s$11 &   --25$^\circ$53'51.''0 &   0.$^d$47078  &   724.2395 &  17.$^m$52 &   1.$^m$77 &  0.$^m$43 &     EW \\
MM7-A V150 &  18$^h$10$^m$50.$^s$79 &   --25$^\circ$55'06.''4 &   0.$^d$42759  &   724.4940 &  17.$^m$56 &   1.$^m$48 &  0.$^m$38 &     EW \\
MM7-A V151 &  18$^h$10$^m$24.$^s$33 &   --26$^\circ$00'26.''6 &   0.$^d$44998  &   724.5758 &  17.$^m$59 &   1.$^m$38 &  0.$^m$23 &     EW \\
MM7-A V152 &  18$^h$10$^m$24.$^s$28 &   --25$^\circ$57'43.''9 &   2.$^d$87338  &   722.7412 &  17.$^m$61 &   1.$^m$27 &  0.$^m$94 &     EA \\
MM7-A V153 &  18$^h$10$^m$35.$^s$59 &   --25$^\circ$54'01.''8 &   0.$^d$39369  &   724.5034 &  17.$^m$61 &   1.$^m$39 &  0.$^m$50 &     EW \\
MM7-A V154 &  18$^h$11$^m$17.$^s$20 &   --25$^\circ$47'10.''5 &   0.$^d$34065  &   724.6692 &  17.$^m$64 &   1.$^m$48 &  0.$^m$24 &     EW \\
MM7-A V156 &  18$^h$11$^m$00.$^s$77 &   --25$^\circ$54'23.''3 &   0.$^d$57810  &   724.7229 &  17.$^m$66 &   1.$^m$43 &  0.$^m$53 &     EW \\
MM7-A V157 &  18$^h$10$^m$57.$^s$09 &   --25$^\circ$57'23.''6 &   0.$^d$52643  &   724.7820 &  17.$^m$67 &   1.$^m$38 &  0.$^m$37 &     EW \\
MM7-A V158 &  18$^h$11$^m$06.$^s$94 &   --25$^\circ$56'43.''0 &   0.$^d$35678  &   724.7144 &  17.$^m$70 &   1.$^m$46 &  0.$^m$29 &     EW \\
MM7-A V162 &  18$^h$10$^m$25.$^s$10 &   --26$^\circ$00'47.''0 &   0.$^d$47008  &   724.8549 &  17.$^m$72 &   1.$^m$34 &  0.$^m$15 &     EW \\
MM7-A V163 &  18$^h$10$^m$38.$^s$33 &   --25$^\circ$59'36.''1 &   0.$^d$43320  &   724.4074 &  17.$^m$72 &   1.$^m$55 &  0.$^m$13 &     EW \\
MM7-A V164 &  18$^h$10$^m$49.$^s$80 &   --25$^\circ$53'02.''7 &   0.$^d$43336  &   724.4418 &  17.$^m$74 &   1.$^m$59 &  0.$^m$21 &     EW \\
MM7-A V165 &  18$^h$11$^m$06.$^s$85 &   --25$^\circ$53'27.''3 &   0.$^d$41343  &   724.6866 &  17.$^m$75 &   1.$^m$50 &  0.$^m$16 &     EW \\
MM7-A V166 &  18$^h$10$^m$45.$^s$72 &   --25$^\circ$56'30.''5 &   0.$^d$50837  &   724.7079 &  17.$^m$77 &   1.$^m$55 &  0.$^m$21 &     EW \\
MM7-A V167 &  18$^h$10$^m$57.$^s$38 &   --25$^\circ$56'09.''6 &   1.$^d$20315  &   723.3819 &  17.$^m$77 &   1.$^m$46 &  0.$^m$60 &     EA \\
\end{tabular}
\end{center}

\pagebreak

\vspace{7pt}
\begin{center}
Table 8\\
Concluded\\
\vspace{7pt}

\begin{tabular}{lccrccccl}
Star ID  & $\alpha_{2000}$            & $\delta_{2000}$                &\multicolumn{1}{c}{$P$}       &T$_0$ --& $I$    & $(V{-}I)$ & $\Delta I$ & Type \\
OGLE      &                            &                                &           & 2~448~000 &        &        &       &               \\
MM7-A V168 &  18$^h$10$^m$31.$^s$74 &   --25$^\circ$49'02.''2 &   0.$^d$43439  &   724.7797 &  17.$^m$79 &   1.$^m$40 &  0.$^m$22 &     EW \\
MM7-A V169 &  18$^h$10$^m$44.$^s$75 &   --26$^\circ$01'09.''2 &   0.$^d$45565  &   724.7095 &  17.$^m$79 &   1.$^m$35 &  0.$^m$47 &     EW \\
MM7-A V170 &  18$^h$10$^m$58.$^s$05 &   --25$^\circ$51'28.''8 &   0.$^d$50447  &   724.5688 &  17.$^m$79 &   1.$^m$51 &  0.$^m$41 &     EW \\
MM7-A V171 &  18$^h$11$^m$04.$^s$53 &   --26$^\circ$01'23.''2 &   0.$^d$41813  &   724.5779 &  17.$^m$81 &        --      &  0.$^m$14 &     EW \\
MM7-A V172 &  18$^h$10$^m$30.$^s$41 &   --25$^\circ$55'54.''3 &   0.$^d$50154  &   724.5558 &  17.$^m$81 &   1.$^m$36 &  0.$^m$13 &     EW \\
MM7-A V173 &  18$^h$10$^m$41.$^s$74 &   --25$^\circ$57'57.''4 &   1.$^d$03263  &   724.0017 &  17.$^m$82 &   1.$^m$64 &  0.$^m$28 &     EW \\
MM7-A V174 &  18$^h$10$^m$30.$^s$43 &   --25$^\circ$49'34.''9 &   0.$^d$72026  &   724.4051 &  17.$^m$83 &   1.$^m$46 &  0.$^m$18 &     EW \\
MM7-A V176 &  18$^h$11$^m$05.$^s$46 &   --25$^\circ$56'03.''6 &   1.$^d$80906  &   723.4594 &  17.$^m$83 &   1.$^m$71 &  0.$^m$37 &     EB \\
MM7-A V177 &  18$^h$11$^m$06.$^s$31 &   --25$^\circ$47'23.''3 &   0.$^d$45472  &   724.6682 &  17.$^m$83 &   1.$^m$39 &  0.$^m$19 &     EW \\
MM7-A V179 &  18$^h$10$^m$30.$^s$82 &   --25$^\circ$55'21.''3 &   0.$^d$53176  &   724.5831 &  17.$^m$88 &   1.$^m$28 &  0.$^m$33 &     EW \\
MM7-A V180 &  18$^h$10$^m$31.$^s$68 &   --25$^\circ$50'06.''2 &   0.$^d$32457  &   724.5142 &  17.$^m$88 &   1.$^m$74 &  0.$^m$18 &     EW \\
MM7-A V181 &  18$^h$10$^m$21.$^s$80 &   --25$^\circ$57'04.''0 &   0.$^d$53297  &   724.5765 &  17.$^m$90 &   1.$^m$26 &  0.$^m$24 &     EW \\
MM7-A V182 &  18$^h$11$^m$07.$^s$44 &   --25$^\circ$49'30.''7 &   7.$^d$33654  &   712.2558 &  17.$^m$92 &   1.$^m$92 &  0.$^m$42 &     EA \\
\end{tabular}
\begin{tabular}{lccrccccl}
Star ID  & $\alpha_{2000}$            & $\delta_{2000}$                &\multicolumn{1}{c}{$P$}       &T$_0$ --& $I$    & $(V{-}I)$ & $\Delta I$ & Type \\
OGLE      &                            &                                &           & 2~448~000 &        &        &       &               \\
MM7-B V3   &  18$^h$12$^m$00.$^s$63 &   --26$^\circ$01'39.''5 &   0.$^d$72510  &   724.0914 &  15.$^m$01 &   1.$^m$10 &  0.$^m$31 &     EW \\
MM7-B V9   &  18$^h$11$^m$47.$^s$97 &   --25$^\circ$53'01.''6 &   0.$^d$88827  &   724.3877 &  15.$^m$52 &   1.$^m$20 &  0.$^m$07 &     EW \\
MM7-B V11  &  18$^h$11$^m$45.$^s$48 &   --25$^\circ$52'28.''6 &   0.$^d$61894  &   724.1685 &  15.$^m$57 &   1.$^m$21 &  0.$^m$06 &     EW \\
MM7-B V16  &  18$^h$11$^m$59.$^s$32 &   --25$^\circ$50'11.''1 &   0.$^d$47781  &   724.5812 &  15.$^m$70 &   1.$^m$15 &  0.$^m$05 &     EW \\
MM7-B V18  &  18$^h$11$^m$58.$^s$07 &   --25$^\circ$56'56.''4 &   0.$^d$34351  &   724.5979 &  15.$^m$77 &   1.$^m$22 &  0.$^m$17 &     EW \\
MM7-B V19  &  18$^h$11$^m$18.$^s$06 &   --26$^\circ$02'04.''2 &   0.$^d$53559  &   724.2816 &  15.$^m$82 &   1.$^m$08 &  0.$^m$16 &     EW \\
MM7-B V21  &  18$^h$11$^m$21.$^s$15 &   --25$^\circ$57'33.''6 &   0.$^d$36646  &   724.5116 &  15.$^m$83 &   1.$^m$44 &  0.$^m$06 &     EW \\
MM7-B V22  &  18$^h$11$^m$51.$^s$91 &   --25$^\circ$48'47.''4 &   1.$^d$10602  &   723.3658 &  15.$^m$85 &   1.$^m$23 &  0.$^m$16 &     EW \\
MM7-B V23  &  18$^h$12$^m$09.$^s$41 &   --25$^\circ$59'48.''4 &   0.$^d$48814  &   724.4701 &  15.$^m$85 &   1.$^m$83 &  0.$^m$06 &     EW \\
MM7-B V26  &  18$^h$11$^m$39.$^s$53 &   --25$^\circ$49'51.''6 &   3.$^d$65016  &   724.2146 &  16.$^m$05 &   1.$^m$34 &  0.$^m$23 &     EA \\
MM7-B V29  &  18$^h$11$^m$33.$^s$91 &   --26$^\circ$00'22.''7 &   0.$^d$43627  &   724.5642 &  16.$^m$18 &   1.$^m$29 &  0.$^m$42 &     EW \\
MM7-B V30  &  18$^h$11$^m$51.$^s$84 &   --25$^\circ$48'35.''4 &   1.$^d$23782  &   723.1543 &  16.$^m$25 &   1.$^m$54 &  0.$^m$27 &     EW \\
MM7-B V31  &  18$^h$11$^m$54.$^s$03 &   --25$^\circ$49'22.''8 &   0.$^d$89812  &   724.7739 &  16.$^m$31 &   1.$^m$32 &  0.$^m$20 &     EW \\
MM7-B V33  &  18$^h$12$^m$05.$^s$64 &   --25$^\circ$54'19.''9 &   7.$^d$20936  &   719.1769 &  16.$^m$42 &   1.$^m$51 &  0.$^m$22 &     EA \\
MM7-B V34  &  18$^h$11$^m$29.$^s$43 &   --25$^\circ$51'20.''4 &   0.$^d$39525  &   724.6636 &  16.$^m$48 &   1.$^m$32 &  0.$^m$14 &     EW \\
MM7-B V35  &  18$^h$11$^m$49.$^s$62 &   --25$^\circ$53'56.''0 &   0.$^d$65479  &   724.2815 &  16.$^m$48 &   1.$^m$36 &  0.$^m$21 &     EW \\
MM7-B V37  &  18$^h$12$^m$06.$^s$08 &   --25$^\circ$55'42.''9 &   0.$^d$92515  &   724.2222 &  16.$^m$52 &   1.$^m$30 &  0.$^m$31 &     EW \\
MM7-B V38  &  18$^h$11$^m$21.$^s$01 &   --26$^\circ$01'58.''9 &   0.$^d$59927  &   724.2154 &  16.$^m$53 &   1.$^m$35 &  0.$^m$24 &     EW \\
MM7-B V39  &  18$^h$11$^m$44.$^s$30 &   --25$^\circ$49'47.''5 &   0.$^d$36730  &   724.5334 &  16.$^m$54 &   1.$^m$54 &  0.$^m$28 &     EW \\
MM7-B V40  &  18$^h$11$^m$56.$^s$87 &   --25$^\circ$49'34.''8 &   0.$^d$61426  &   724.5792 &  16.$^m$54 &   1.$^m$34 &  0.$^m$09 &     EW \\
MM7-B V41  &  18$^h$11$^m$40.$^s$32 &   --25$^\circ$54'41.''0 &   0.$^d$45442  &   724.6831 &  16.$^m$56 &   1.$^m$13 &  0.$^m$39 &     EW \\
MM7-B V43  &  18$^h$11$^m$38.$^s$08 &   --25$^\circ$48'15.''1 &   0.$^d$95740  &   724.4780 &  16.$^m$58 &   1.$^m$67 &  0.$^m$13 &     EW \\
MM7-B V44  &  18$^h$11$^m$09.$^s$95 &   --26$^\circ$02'38.''4 &   0.$^d$78855  &   724.1420 &  16.$^m$60 &   1.$^m$46 &  0.$^m$14 &     EW \\
MM7-B V46  &  18$^h$12$^m$08.$^s$68 &   --25$^\circ$55'29.''5 &   1.$^d$03670  &   723.9919 &  16.$^m$61 &   1.$^m$46 &  0.$^m$25 &     EW \\
MM7-B V47  &  18$^h$11$^m$57.$^s$91 &   --25$^\circ$52'18.''0 &   0.$^d$48284  &   724.5970 &  16.$^m$63 &   1.$^m$51 &  0.$^m$09 &     EW \\
MM7-B V49  &  18$^h$11$^m$58.$^s$49 &   --25$^\circ$59'26.''7 &   3.$^d$91179  &   722.1532 &  16.$^m$70 &   1.$^m$73 &  1.$^m$35 &     EA \\
MM7-B V50  &  18$^h$11$^m$26.$^s$32 &   --26$^\circ$02'05.''0 &   0.$^d$65281  &   724.5173 &  16.$^m$77 &   1.$^m$30 &  0.$^m$48 &     EW \\
MM7-B V51  &  18$^h$11$^m$47.$^s$64 &   --25$^\circ$57'23.''0 &   0.$^d$61383  &   724.8970 &  16.$^m$77 &   1.$^m$54 &  0.$^m$28 &     EW \\
MM7-B V53  &  18$^h$12$^m$09.$^s$20 &   --25$^\circ$55'13.''4 &   0.$^d$78717  &   724.5160 &  16.$^m$79 &   1.$^m$44 &  0.$^m$29 &     EW \\
MM7-B V54  &  18$^h$11$^m$44.$^s$57 &   --25$^\circ$49'04.''5 &   0.$^d$33608  &   724.9074 &  16.$^m$79 &   1.$^m$83 &  0.$^m$10 &     EW \\
MM7-B V55  &  18$^h$11$^m$29.$^s$48 &   --25$^\circ$57'00.''0 &   0.$^d$63027  &   724.3876 &  16.$^m$81 &   1.$^m$62 &  0.$^m$26 &     EW \\
\end{tabular}
\end{center}
\pagebreak

\vspace{7pt}
\begin{center}
Table 9\\
Concluded\\
\vspace{7pt}

\begin{tabular}{lccrccccl}
Star ID  & $\alpha_{2000}$            & $\delta_{2000}$                &\multicolumn{1}{c}{$P$}       &T$_0$ --& $I$    & $(V{-}I)$ & $\Delta I$ & Type \\
OGLE      &                            &                                &           & 2~448~000 &        &        &       &               \\
MM7-B V56  &  18$^h$11$^m$28.$^s$31 &   --25$^\circ$49'30.''4 &   0.$^d$88241  &   724.4533 &  16.$^m$85 &   1.$^m$53 &  0.$^m$20 &     EW \\
MM7-B V58  &  18$^h$11$^m$56.$^s$52 &   --25$^\circ$59'01.''3 &   1.$^d$00021  &   723.4409 &  16.$^m$92 &   1.$^m$60 &  0.$^m$30 &      E \\
MM7-B V59  &  18$^h$12$^m$06.$^s$10 &   --25$^\circ$56'06.''9 &   0.$^d$38182  &   724.4553 &  16.$^m$92 &   1.$^m$60 &  0.$^m$44 &     EW \\
MM7-B V60  &  18$^h$12$^m$05.$^s$87 &   --25$^\circ$53'07.''5 &   4.$^d$33096  &   722.6181 &  16.$^m$94 &   1.$^m$75 &  0.$^m$55 &     EA \\
MM7-B V61  &  18$^h$11$^m$46.$^s$18 &   --26$^\circ$00'56.''1 &   1.$^d$77651  &   724.3151 &  16.$^m$98 &   1.$^m$46 &  0.$^m$19 &      E \\
MM7-B V62  &  18$^h$11$^m$30.$^s$20 &   --25$^\circ$49'18.''8 &   0.$^d$47980  &   724.7686 &  16.$^m$99 &   1.$^m$61 &  0.$^m$23 &     EW \\
MM7-B V64  &  18$^h$11$^m$21.$^s$97 &   --25$^\circ$58'10.''2 &   0.$^d$33509  &   724.6686 &  17.$^m$03 &   1.$^m$62 &  0.$^m$23 &     EW \\
MM7-B V65  &  18$^h$12$^m$11.$^s$16 &   --25$^\circ$56'34.''4 &   1.$^d$84883  &   723.5692 &  17.$^m$04 &   1.$^m$44 &  0.$^m$28 &     EA \\
MM7-B V67  &  18$^h$11$^m$55.$^s$02 &   --26$^\circ$00'39.''2 &   0.$^d$85260  &   724.1550 &  17.$^m$11 &   1.$^m$58 &  0.$^m$45 &     EW \\
MM7-B V68  &  18$^h$11$^m$51.$^s$39 &   --25$^\circ$59'54.''9 &   0.$^d$36651  &   724.7468 &  17.$^m$13 &   1.$^m$46 &  0.$^m$35 &     EW \\
MM7-B V69  &  18$^h$11$^m$26.$^s$04 &   --25$^\circ$52'22.''3 &   0.$^d$68224  &   724.4570 &  17.$^m$16 &   1.$^m$60 &  0.$^m$50 &     EW \\
MM7-B V70  &  18$^h$11$^m$14.$^s$92 &   --25$^\circ$54'28.''7 &   3.$^d$45237  &   724.5144 &  17.$^m$22 &   1.$^m$58 &  0.$^m$31 &     EW \\
MM7-B V71  &  18$^h$11$^m$26.$^s$36 &   --25$^\circ$51'59.''2 &   1.$^d$57883  &   724.1099 &  17.$^m$23 &   2.$^m$02 &  0.$^m$28 &     EB \\
MM7-B V73  &  18$^h$11$^m$43.$^s$97 &   --25$^\circ$48'47.''8 &   1.$^d$58560  &   724.3465 &  17.$^m$25 &   1.$^m$35 &  0.$^m$67 &     EA \\
MM7-B V74  &  18$^h$11$^m$32.$^s$32 &   --25$^\circ$48'42.''8 &   0.$^d$33593  &   724.7035 &  17.$^m$28 &        --      &  0.$^m$49 &     EW \\
MM7-B V75  &  18$^h$11$^m$35.$^s$29 &   --25$^\circ$54'48.''3 &   0.$^d$57853  &   724.3277 &  17.$^m$28 &   1.$^m$53 &  0.$^m$25 &     EW \\
MM7-B V77  &  18$^h$11$^m$30.$^s$47 &   --26$^\circ$01'40.''5 &   0.$^d$58195  &   724.2292 &  17.$^m$28 &   1.$^m$81 &  0.$^m$20 &     EW \\
MM7-B V78  &  18$^h$11$^m$33.$^s$40 &   --26$^\circ$00'49.''3 &   0.$^d$59946  &   724.2454 &  17.$^m$30 &   1.$^m$75 &  0.$^m$39 &     EW \\
MM7-B V80  &  18$^h$11$^m$56.$^s$54 &   --25$^\circ$57'20.''7 &   0.$^d$39573  &   724.7007 &  17.$^m$35 &   1.$^m$68 &  0.$^m$46 &     EW \\
MM7-B V81  &  18$^h$11$^m$23.$^s$80 &   --25$^\circ$57'21.''1 &   0.$^d$55126  &   724.8363 &  17.$^m$40 &   1.$^m$75 &  0.$^m$39 &     EW \\
MM7-B V82  &  18$^h$11$^m$27.$^s$47 &   --25$^\circ$57'06.''1 &   1.$^d$31167  &   723.6379 &  17.$^m$44 &   1.$^m$49 &  0.$^m$53 &     EA \\
MM7-B V83  &  18$^h$11$^m$25.$^s$68 &   --25$^\circ$49'50.''1 &   0.$^d$60971  &   724.7806 &  17.$^m$44 &   1.$^m$45 &  0.$^m$29 &     EW \\
MM7-B V84  &  18$^h$11$^m$48.$^s$95 &   --25$^\circ$49'56.''2 &   3.$^d$82192  &   720.1529 &  17.$^m$45 &        --      &  0.$^m$33 &     EA \\
MM7-B V85  &  18$^h$12$^m$00.$^s$41 &   --25$^\circ$52'48.''6 &   0.$^d$53331  &   724.4323 &  17.$^m$45 &   1.$^m$61 &  0.$^m$16 &     EW \\
MM7-B V86  &  18$^h$11$^m$30.$^s$28 &   --25$^\circ$50'35.''7 &   0.$^d$37009  &   724.4915 &  17.$^m$46 &   1.$^m$64 &  0.$^m$23 &     EW \\
MM7-B V88  &  18$^h$12$^m$03.$^s$70 &   --25$^\circ$50'16.''8 &   0.$^d$73345  &   724.3383 &  17.$^m$49 &   1.$^m$62 &  0.$^m$23 &     EW \\
MM7-B V89  &  18$^h$12$^m$03.$^s$44 &   --25$^\circ$51'49.''0 &   0.$^d$36139  &   724.6625 &  17.$^m$50 &   1.$^m$60 &  0.$^m$26 &     EW \\
MM7-B V90  &  18$^h$11$^m$45.$^s$93 &   --25$^\circ$54'34.''5 &   0.$^d$93503  &   724.2733 &  17.$^m$51 &   1.$^m$70 &  1.$^m$40 &     EA \\
MM7-B V91  &  18$^h$12$^m$08.$^s$15 &   --25$^\circ$55'39.''4 &   0.$^d$49439  &   724.5582 &  17.$^m$54 &   1.$^m$75 &  0.$^m$47 &    EW? \\
MM7-B V92  &  18$^h$11$^m$45.$^s$92 &   --25$^\circ$56'31.''9 &   0.$^d$39997  &   724.5521 &  17.$^m$55 &   2.$^m$17 &  0.$^m$13 &    EW? \\
MM7-B V93  &  18$^h$11$^m$23.$^s$58 &   --25$^\circ$51'32.''0 &   0.$^d$37193  &   724.7822 &  17.$^m$58 &   1.$^m$61 &  0.$^m$24 &     EW \\
MM7-B V94  &  18$^h$11$^m$29.$^s$47 &   --25$^\circ$58'11.''7 &   0.$^d$45298  &   724.3454 &  17.$^m$59 &   1.$^m$79 &  0.$^m$56 &     EW \\
MM7-B V96  &  18$^h$11$^m$26.$^s$14 &   --25$^\circ$57'00.''1 &   0.$^d$37831  &   724.7478 &  17.$^m$64 &   1.$^m$69 &  0.$^m$19 &     EW \\
MM7-B V97  &  18$^h$11$^m$09.$^s$65 &   --26$^\circ$01'29.''9 &   0.$^d$33957  &   724.9687 &  17.$^m$65 &   1.$^m$47 &  0.$^m$35 &     EW \\
MM7-B V98  &  18$^h$11$^m$28.$^s$95 &   --26$^\circ$00'38.''3 &   1.$^d$38187  &   723.1933 &  17.$^m$66 &   1.$^m$52 &  0.$^m$76 &     EA \\
MM7-B V99  &  18$^h$11$^m$41.$^s$63 &   --25$^\circ$55'51.''7 &   0.$^d$50573  &   724.6054 &  17.$^m$66 &   1.$^m$68 &  0.$^m$44 &     EW \\
MM7-B V100 &  18$^h$11$^m$20.$^s$96 &   --26$^\circ$01'41.''5 &   0.$^d$48877  &   724.8171 &  17.$^m$67 &   1.$^m$68 &  0.$^m$33 &     EW \\
MM7-B V101 &  18$^h$12$^m$02.$^s$20 &   --26$^\circ$00'31.''4 &   1.$^d$20532  &   724.9156 &  17.$^m$67 &   1.$^m$87 &  0.$^m$53 &     EA \\
MM7-B V103 &  18$^h$11$^m$29.$^s$84 &   --25$^\circ$48'43.''0 &   0.$^d$34273  &   724.8174 &  17.$^m$70 &   1.$^m$80 &  0.$^m$29 &     EW \\
MM7-B V104 &  18$^h$11$^m$26.$^s$09 &   --25$^\circ$52'58.''5 &   0.$^d$38551  &   724.7253 &  17.$^m$71 &   1.$^m$82 &  0.$^m$16 &     EW \\
MM7-B V105 &  18$^h$11$^m$12.$^s$51 &   --26$^\circ$02'45.''5 &   0.$^d$38267  &   724.5187 &  17.$^m$75 &        --      &  0.$^m$26 &     EW \\
MM7-B V106 &  18$^h$11$^m$30.$^s$38 &   --25$^\circ$58'18.''8 &   1.$^d$18611  &   723.7498 &  17.$^m$74 &   1.$^m$52 &  1.$^m$17 &     EA \\
MM7-B V107 &  18$^h$11$^m$53.$^s$54 &   --25$^\circ$53'07.''1 &   1.$^d$47509  &   723.8683 &  17.$^m$77 &   1.$^m$59 &  0.$^m$72 &     EA \\
MM7-B V108 &  18$^h$12$^m$05.$^s$74 &   --25$^\circ$49'35.''1 &   0.$^d$83190  &   723.9793 &  17.$^m$76 &   2.$^m$03 &  0.$^m$27 &     EW \\
MM7-B V109 &  18$^h$11$^m$29.$^s$63 &   --25$^\circ$52'44.''3 &   0.$^d$62422  &   724.1470 &  17.$^m$83 &   1.$^m$60 &  0.$^m$47 &     EW \\
MM7-B V111 &  18$^h$12$^m$01.$^s$39 &   --25$^\circ$51'07.''6 &   0.$^d$43970  &   724.5676 &  17.$^m$86 &   1.$^m$96 &  0.$^m$18 &     EW \\
MM7-B V112 &  18$^h$12$^m$06.$^s$58 &   --25$^\circ$53'55.''4 &   0.$^d$53901  &   724.7383 &  17.$^m$88 &   1.$^m$47 &  0.$^m$40 &     EW \\
\end{tabular}
\begin{tabular}{lccrccccl}
Star ID  & $\alpha_{2000}$            & $\delta_{2000}$                &\multicolumn{1}{c}{$P$}       &T$_0$ --& $I$    & $(V{-}I)$ & $\Delta I$ & Type \\
OGLE      &                            &                                &           & 2~448~000 &        &        &       &               \\
MM5-A V1   &  17$^h$47$^m$57.$^s$55 &   --34$^\circ$47'34.''6 &  15.$^d$34369  &   720.1868 &  14.$^m$48 &        --      &  0.$^m$20 &      MISC \\
MM5-A V2   &  17$^h$47$^m$26.$^s$43 &   --34$^\circ$46'08.''4 &  19.$^d$31698  &   710.9421 &  14.$^m$64 &   2.$^m$13 &  0.$^m$10 &      MISC \\
MM5-A V4   &  17$^h$47$^m$45.$^s$72 &   --34$^\circ$39'43.''9 &  16.$^d$80174  &   715.5693 &  14.$^m$92 &   2.$^m$10 &  0.$^m$09 &      MISC \\
MM5-A V5   &  17$^h$47$^m$19.$^s$74 &   --34$^\circ$51'42.''0 &  58.$^d$24145  &   692.6656 &  15.$^m$02 &   1.$^m$88 &  0.$^m$11 &     MISC? \\
MM5-A V8   &  17$^h$46$^m$57.$^s$47 &   --34$^\circ$43'26.''1 &  35.$^d$31804  &   682.4152 &  15.$^m$19 &   2.$^m$10 &  0.$^m$06 &      MISC \\
MM5-A V10  &  17$^h$47$^m$19.$^s$51 &   --34$^\circ$42'39.''9 &   8.$^d$77242  &   714.8031 &  15.$^m$29 &   1.$^m$92 &  0.$^m$11 &      MISC Ell\\
MM5-A V11  &  17$^h$47$^m$27.$^s$34 &   --34$^\circ$40'44.''9 &  43.$^d$97888  &   669.7544 &  15.$^m$29 &   1.$^m$97 &  0.$^m$10 &      MISC \\
MM5-A V12  &  17$^h$46$^m$54.$^s$45 &   --34$^\circ$51'10.''4 &  18.$^d$77799  &   699.3111 &  15.$^m$34 &   1.$^m$98 &  0.$^m$07 &      MISC \\
MM5-A V16  &  17$^h$47$^m$20.$^s$31 &   --34$^\circ$46'34.''9 &  35.$^d$47142  &   689.2806 &  15.$^m$50 &   1.$^m$81 &  0.$^m$07 &      MISC \\
MM5-A V17  &  17$^h$46$^m$51.$^s$07 &   --34$^\circ$44'03.''1 &  61.$^d$04553  &   636.5217 &  15.$^m$52 &   2.$^m$27 &  0.$^m$07 &      MISC \\
MM5-A V25  &  17$^h$47$^m$17.$^s$99 &   --34$^\circ$49'20.''6 &  79.$^d$74705  &   715.3310 &  15.$^m$71 &   1.$^m$87 &  0.$^m$08 &     MISC? \\
MM5-A V26  &  17$^h$46$^m$51.$^s$46 &   --34$^\circ$44'11.''0 &   1.$^d$25830  &   723.4240 &  15.$^m$79 &   1.$^m$49 &  0.$^m$05 &      MISC Ell\\
MM5-A V28  &  17$^h$47$^m$29.$^s$05 &   --34$^\circ$41'38.''9 &   3.$^d$91319  &   720.9544 &  15.$^m$92 &   1.$^m$81 &  0.$^m$09 &      MISC Ell\\
MM5-A V29  &  17$^h$47$^m$14.$^s$63 &   --34$^\circ$49'38.''7 &  57.$^d$32960  &   681.3623 &  15.$^m$95 &   1.$^m$84 &  0.$^m$07 &      MISC \\
MM5-A V31  &  17$^h$47$^m$50.$^s$86 &   --34$^\circ$42'50.''1 &  53.$^d$21159  &   665.1449 &  15.$^m$98 &   1.$^m$99 &  0.$^m$07 &      MISC \\
MM5-A V34  &  17$^h$46$^m$55.$^s$09 &   --34$^\circ$48'37.''1 &  43.$^d$31103  &   671.8407 &  16.$^m$04 &   1.$^m$98 &  0.$^m$12 &      MISC \\
MM5-A V35  &  17$^h$47$^m$14.$^s$27 &   --34$^\circ$48'59.''3 &  88.$^d$35642  &   632.2785 &  16.$^m$06 &   2.$^m$12 &  0.$^m$05 &      MISC \\
MM5-A V36  &  17$^h$47$^m$24.$^s$77 &   --34$^\circ$47'50.''8 &  26.$^d$21586  &   697.4730 &  16.$^m$07 &   1.$^m$95 &  0.$^m$10 &      MISC \\
MM5-A V38  &  17$^h$46$^m$49.$^s$15 &   --34$^\circ$46'52.''1 &   6.$^d$67956  &   720.5642 &  16.$^m$10 &   1.$^m$98 &  0.$^m$06 &      MISC Ell\\
MM5-A V40  &  17$^h$47$^m$34.$^s$88 &   --34$^\circ$49'28.''5 &  43.$^d$25671  &   686.0514 &  16.$^m$13 &   1.$^m$77 &  0.$^m$11 &      MISC \\
MM5-A V45  &  17$^h$47$^m$51.$^s$79 &   --34$^\circ$51'36.''3 &  55.$^d$92483  &   622.4993 &  16.$^m$26 &   1.$^m$84 &  0.$^m$20 &      MISC \\
MM5-A V48  &  17$^h$46$^m$58.$^s$63 &   --34$^\circ$52'09.''6 &   7.$^d$69846  &   723.1086 &  16.$^m$38 &   1.$^m$84 &  0.$^m$05 &      MISC Ell\\
MM5-A V49  &  17$^h$46$^m$53.$^s$75 &   --34$^\circ$49'41.''3 &   4.$^d$94278  &   718.6308 &  16.$^m$39 &   1.$^m$86 &  0.$^m$07 &      MISC Ell\\
MM5-A V51  &  17$^h$46$^m$47.$^s$44 &   --34$^\circ$46'19.''8 &  41.$^d$34797  &   661.9810 &  16.$^m$46 &   2.$^m$04 &  0.$^m$15 &      MISC \\
MM5-A V52  &  17$^h$46$^m$56.$^s$95 &   --34$^\circ$41'58.''6 &  73.$^d$11095  &   587.8120 &  16.$^m$46 &   2.$^m$03 &  0.$^m$10 &      MISC \\
MM5-A V53  &  17$^h$47$^m$54.$^s$27 &   --34$^\circ$47'30.''4 &  19.$^d$65737  &   688.3618 &  16.$^m$48 &   2.$^m$11 &  0.$^m$19 &      MISC \\
MM5-A V58  &  17$^h$47$^m$26.$^s$43 &   --34$^\circ$44'29.''5 &  12.$^d$40629  &   716.5749 &  16.$^m$56 &   1.$^m$93 &  0.$^m$18 &      MISC \\
MM5-A V59  &  17$^h$47$^m$05.$^s$03 &   --34$^\circ$41'40.''2 &  27.$^d$58159  &   710.0329 &  16.$^m$61 &   2.$^m$20 &  0.$^m$13 &      MISC \\
MM5-A V61  &  17$^h$46$^m$59.$^s$31 &   --34$^\circ$39'49.''4 &   5.$^d$66369  &   723.5817 &  16.$^m$64 &   2.$^m$21 &  0.$^m$09 &      MISC \\
MM5-A V62  &  17$^h$47$^m$10.$^s$42 &   --34$^\circ$51'06.''1 &  65.$^d$24660  &   714.9070 &  16.$^m$66 &   1.$^m$62 &  0.$^m$09 &      MISC \\
MM5-A V65  &  17$^h$47$^m$07.$^s$18 &   --34$^\circ$41'04.''9 &  67.$^d$31000  &   612.9922 &  16.$^m$67 &   1.$^m$94 &  0.$^m$09 &      MISC \\
MM5-A V68  &  17$^h$46$^m$46.$^s$30 &   --34$^\circ$40'16.''3 &  48.$^d$82109  &   642.2903 &  16.$^m$73 &   1.$^m$91 &  0.$^m$09 &      MISC \\
MM5-A V70  &  17$^h$47$^m$51.$^s$69 &   --34$^\circ$43'41.''0 &  63.$^d$94684  &   643.2413 &  16.$^m$75 &   1.$^m$56 &  0.$^m$08 &      MISC \\
MM5-A V73  &  17$^h$47$^m$39.$^s$69 &   --34$^\circ$50'57.''0 &  23.$^d$25497  &   711.4393 &  16.$^m$95 &   1.$^m$72 &  0.$^m$16 &      MISC \\
MM5-A V77  &  17$^h$47$^m$46.$^s$81 &   --34$^\circ$40'16.''1 &  76.$^d$34363  &   648.3101 &  16.$^m$98 &   1.$^m$93 &  0.$^m$11 &      MISC \\
MM5-A V81  &  17$^h$47$^m$46.$^s$91 &   --34$^\circ$47'09.''6 &  21.$^d$15447  &   716.6288 &  17.$^m$07 &   1.$^m$93 &  0.$^m$10 &      MISC \\
MM5-A V82  &  17$^h$47$^m$01.$^s$43 &   --34$^\circ$48'12.''3 &  21.$^d$15029  &   715.3874 &  17.$^m$09 &   1.$^m$96 &  0.$^m$09 &      MISC \\
MM5-A V86  &  17$^h$47$^m$30.$^s$91 &   --34$^\circ$46'25.''5 &   4.$^d$30132  &   718.4917 &  17.$^m$19 &   1.$^m$48 &  0.$^m$08 &      MISC Ell\\
MM5-A V87  &  17$^h$47$^m$35.$^s$10 &   --34$^\circ$43'13.''1 &  49.$^d$99568  &   667.8423 &  17.$^m$19 &   1.$^m$87 &  0.$^m$15 &      MISC \\
MM5-A V93  &  17$^h$47$^m$02.$^s$54 &   --34$^\circ$43'50.''3 &  98.$^d$58312  &   658.3381 &  17.$^m$35 &   1.$^m$91 &  0.$^m$12 &      MISC \\
MM5-A V97  &  17$^h$47$^m$07.$^s$18 &   --34$^\circ$48'59.''0 &   7.$^d$04125  &   715.9402 &  17.$^m$39 &   1.$^m$96 &  0.$^m$16 &      MISC \\
MM5-A V99  &  17$^h$46$^m$55.$^s$58 &   --34$^\circ$44'44.''4 &  70.$^d$44029  &   650.6570 &  17.$^m$43 &   1.$^m$69 &  0.$^m$10 &      MISC \\
MM5-A V110 &  17$^h$47$^m$12.$^s$29 &   --34$^\circ$52'07.''3 &  67.$^d$77633  &   676.2722 &  17.$^m$53 &   1.$^m$71 &  0.$^m$11 &      MISC \\
\end{tabular}
\begin{tabular}{lccrccccl}
Star ID  & $\alpha_{2000}$            & $\delta_{2000}$                &\multicolumn{1}{c}{$P$}       &T$_0$ --& $I$    & $(V{-}I)$ & $\Delta I$ & Type \\
OGLE      &                            &                                &           & 2~448~000 &        &        &       &               \\
MM5-B V1   &  17$^h$47$^m$02.$^s$98 &   --35$^\circ$02'17.''1 &  79.$^d$92082  &   687.4789 &  13.$^m$59 &   2.$^m$93 &  0.$^m$07 &      MISC \\
MM5-B V3   &  17$^h$47$^m$04.$^s$77 &   --35$^\circ$03'42.''4 &   5.$^d$97944  &   717.6404 &  14.$^m$86 &   1.$^m$80 &  0.$^m$11 &      MISC \\
MM5-B V6   &  17$^h$47$^m$37.$^s$01 &   --34$^\circ$57'05.''1 &  33.$^d$46190  &   674.9934 &  15.$^m$01 &   1.$^m$83 &  0.$^m$07 &      MISC \\
MM5-B V9   &  17$^h$47$^m$54.$^s$69 &   --34$^\circ$58'13.''7 &   7.$^d$73015  &   711.9391 &  15.$^m$31 &   1.$^m$75 &  0.$^m$09 &      MISC \\
MM5-B V11  &  17$^h$47$^m$05.$^s$80 &   --35$^\circ$00'05.''3 &  36.$^d$78492  &   672.5019 &  15.$^m$49 &   1.$^m$93 &  0.$^m$10 &      MISC \\
MM5-B V12  &  17$^h$47$^m$41.$^s$89 &   --34$^\circ$54'49.''2 &  33.$^d$10852  &   672.5665 &  15.$^m$52 &   1.$^m$66 &  0.$^m$13 &      MISC \\
MM5-B V15  &  17$^h$47$^m$04.$^s$69 &   --34$^\circ$56'40.''3 &  35.$^d$44129  &   694.5430 &  15.$^m$56 &   2.$^m$05 &  0.$^m$04 &      MISC \\
MM5-B V16  &  17$^h$47$^m$58.$^s$82 &   --35$^\circ$01'52.''8 &  70.$^d$67611  &   651.9871 &  15.$^m$56 &   2.$^m$05 &  0.$^m$18 &      MISC \\
MM5-B V17  &  17$^h$47$^m$57.$^s$30 &   --34$^\circ$57'53.''3 &   8.$^d$48006  &   715.0895 &  15.$^m$59 &   1.$^m$95 &  0.$^m$10 &      MISC Ell\\
MM5-B V22  &  17$^h$47$^m$23.$^s$48 &   --34$^\circ$56'18.''7 &  50.$^d$13357  &   669.9349 &  15.$^m$70 &   1.$^m$77 &  0.$^m$05 &      MISC \\
MM5-B V26  &  17$^h$47$^m$57.$^s$88 &   --35$^\circ$01'46.''8 &  26.$^d$66271  &   714.9872 &  15.$^m$80 &   1.$^m$94 &  0.$^m$05 &      MISC \\
MM5-B V33  &  17$^h$47$^m$49.$^s$94 &   --35$^\circ$03'48.''7 &  40.$^d$80100  &   661.9962 &  15.$^m$98 &   1.$^m$88 &  0.$^m$08 &      MISC \\
MM5-B V34  &  17$^h$47$^m$31.$^s$72 &   --34$^\circ$56'40.''7 &  62.$^d$76752  &   665.0219 &  16.$^m$00 &   1.$^m$62 &  0.$^m$09 &      MISC \\
MM5-B V37  &  17$^h$47$^m$05.$^s$68 &   --35$^\circ$01'10.''5 &  32.$^d$91320  &   704.7045 &  16.$^m$09 &   2.$^m$02 &  0.$^m$06 &      MISC \\
MM5-B V39  &  17$^h$46$^m$50.$^s$02 &   --34$^\circ$58'26.''4 &  46.$^d$33294  &   664.1364 &  16.$^m$10 &   1.$^m$99 &  0.$^m$09 &      MISC \\
MM5-B V42  &  17$^h$46$^m$48.$^s$04 &   --34$^\circ$52'52.''7 &  86.$^d$20729  &   654.4857 &  16.$^m$19 &   1.$^m$96 &  0.$^m$10 &      MISC \\
MM5-B V45  &  17$^h$47$^m$41.$^s$75 &   --35$^\circ$01'11.''5 &  68.$^d$93781  &   643.4655 &  16.$^m$24 &   1.$^m$71 &  0.$^m$10 &      MISC \\
MM5-B V48  &  17$^h$47$^m$27.$^s$86 &   --34$^\circ$59'19.''0 &  17.$^d$97874  &   708.4882 &  16.$^m$27 &   1.$^m$82 &  0.$^m$08 &      MISC \\
MM5-B V50  &  17$^h$47$^m$18.$^s$98 &   --34$^\circ$57'58.''1 &   7.$^d$11540  &   711.7819 &  16.$^m$29 &   1.$^m$78 &  0.$^m$05 &      MISC Ell\\
MM5-B V52  &  17$^h$47$^m$28.$^s$11 &   --35$^\circ$00'12.''5 &  74.$^d$74875  &   614.2105 &  16.$^m$29 &   1.$^m$82 &  0.$^m$05 &     MISC? \\
MM5-B V54  &  17$^h$47$^m$24.$^s$61 &   --34$^\circ$54'22.''5 &  28.$^d$77565  &   694.8456 &  16.$^m$33 &   1.$^m$84 &  0.$^m$24 &      MISC \\
MM5-B V57  &  17$^h$47$^m$09.$^s$76 &   --35$^\circ$03'40.''2 &  51.$^d$92592  &   660.8093 &  16.$^m$48 &   1.$^m$73 &  0.$^m$08 &      MISC \\
MM5-B V59  &  17$^h$47$^m$19.$^s$32 &   --34$^\circ$59'55.''8 &   5.$^d$20098  &   719.2435 &  16.$^m$52 &   1.$^m$86 &  0.$^m$10 &      MISC \\
MM5-B V63  &  17$^h$46$^m$58.$^s$11 &   --34$^\circ$59'20.''5 &   3.$^d$57722  &   719.5471 &  16.$^m$57 &   1.$^m$36 &  0.$^m$06 &      MISC Ell\\
MM5-B V64  &  17$^h$47$^m$06.$^s$44 &   --34$^\circ$56'05.''8 &  61.$^d$59673  &   661.9801 &  16.$^m$59 &        --      &  0.$^m$06 &      MISC \\
MM5-B V69  &  17$^h$47$^m$42.$^s$01 &   --34$^\circ$52'55.''4 &  17.$^d$91553  &   703.0233 &  16.$^m$63 &   1.$^m$81 &  0.$^m$09 &      MISC \\
MM5-B V75  &  17$^h$47$^m$38.$^s$74 &   --34$^\circ$54'57.''4 &  36.$^d$28320  &   653.3153 &  16.$^m$81 &   1.$^m$91 &  0.$^m$17 &      MISC \\
MM5-B V77  &  17$^h$46$^m$54.$^s$68 &   --34$^\circ$57'10.''9 &  22.$^d$80114  &   687.3176 &  16.$^m$84 &   2.$^m$07 &  0.$^m$14 &      MISC \\ 
MM5-B V79  &  17$^h$46$^m$58.$^s$24 &   --34$^\circ$54'22.''1 &  49.$^d$83274  &   667.9082 &  16.$^m$84 &   1.$^m$92 &  0.$^m$11 &      MISC \\
MM5-B V81  &  17$^h$47$^m$39.$^s$28 &   --34$^\circ$59'34.''2 &  24.$^d$73183  &   713.7606 &  16.$^m$88 &   1.$^m$82 &  0.$^m$22 &      MISC \\
MM5-B V83  &  17$^h$46$^m$56.$^s$40 &   --35$^\circ$02'06.''6 &  20.$^d$39376  &   711.5995 &  16.$^m$94 &   2.$^m$13 &  0.$^m$12 &      MISC \\
MM5-B V87  &  17$^h$47$^m$46.$^s$49 &   --35$^\circ$00'31.''4 &  57.$^d$30067  &   683.5397 &  16.$^m$99 &   1.$^m$35 &  0.$^m$11 &      MISC \\
MM5-B V91  &  17$^h$47$^m$04.$^s$97 &   --34$^\circ$57'12.''5 &  64.$^d$35256  &   681.6867 &  17.$^m$09 &   1.$^m$77 &  0.$^m$11 &      MISC \\
MM5-B V97  &  17$^h$47$^m$34.$^s$86 &   --35$^\circ$03'09.''7 &  15.$^d$24414  &   713.9745 &  17.$^m$16 &   1.$^m$77 &  0.$^m$08 &      MISC Ell\\
MM5-B V111 &  17$^h$47$^m$25.$^s$85 &   --35$^\circ$02'24.''5 &  50.$^d$75667  &   667.9578 &  17.$^m$38 &   1.$^m$83 &  0.$^m$13 &      MISC \\
MM5-B V125 &  17$^h$47$^m$39.$^s$38 &   --34$^\circ$55'59.''2 &   9.$^d$05663  &   715.8270 &  17.$^m$56 &   1.$^m$71 &  0.$^m$09 &      MISC Ell\\
\end{tabular}
\begin{tabular}{lccrccccl}
Star ID  & $\alpha_{2000}$            & $\delta_{2000}$                &\multicolumn{1}{c}{$P$}      
&T$_0$ --& $I$    & $(V{-}I)$ & $\Delta I$ & Type \\
OGLE      &                            &                                &           & 2~448~000
&        &        &       &               \\
MM7-A V1   &  18$^h$10$^m$48.$^s$94 &   --25$^\circ$47'12.''3 &  18.$^d$29324  &   697.5578 &  14.$^m$20 &   2.$^m$05 &  0.$^m$09 &      MISC \\
MM7-A V3   &  18$^h$10$^m$32.$^s$26 &   --25$^\circ$54'34.''5 &   2.$^d$62541  &   724.0224 &  14.$^m$81 &   1.$^m$47 &  0.$^m$08 &      MISC \\
MM7-A V4   &  18$^h$10$^m$21.$^s$25 &   --25$^\circ$55'59.''9 &  57.$^d$00208  &   642.6414 &  14.$^m$84 &   1.$^m$89 &  0.$^m$12 &      MISC \\
MM7-A V5   &  18$^h$11$^m$05.$^s$50 &   --26$^\circ$01'17.''6 &  51.$^d$79081  &   652.1499 &  14.$^m$89 &        --      &  0.$^m$06 &      MISC \\
MM7-A V7   &  18$^h$10$^m$27.$^s$96 &   --25$^\circ$49'26.''3 &  12.$^d$41680  &   714.8600 &  15.$^m$06 &   2.$^m$23 &  0.$^m$07 &      MISC Ell?\\
MM7-A V8   &  18$^h$10$^m$18.$^s$67 &   --25$^\circ$51'46.''8 &  37.$^d$23882  &   690.1098 &  15.$^m$12 &   2.$^m$15 &  0.$^m$19 &      MISC \\
MM7-A V11  &  18$^h$11$^m$04.$^s$69 &   --25$^\circ$57'22.''1 &   5.$^d$87067  &   718.6815 &  15.$^m$27 &   2.$^m$09 &  0.$^m$11 &      MISC Ell\\
MM7-A V18  &  18$^h$11$^m$16.$^s$02 &   --26$^\circ$01'11.''1 &  56.$^d$15136  &   638.0479 &  15.$^m$50 &        --      &  0.$^m$12 &      MISC \\
MM7-A V21  &  18$^h$11$^m$15.$^s$81 &   --25$^\circ$55'57.''0 &  32.$^d$56421  &   708.6949 &  15.$^m$53 &   1.$^m$80 &  0.$^m$11 &      MISC \\
MM7-A V24  &  18$^h$10$^m$40.$^s$52 &   --26$^\circ$01'37.''1 &  27.$^d$93680  &   698.1406 &  15.$^m$57 &   1.$^m$83 &  0.$^m$17 &      MISC \\
MM7-A V28  &  18$^h$10$^m$31.$^s$46 &   --25$^\circ$53'53.''7 &  34.$^d$05167  &   713.9273 &  15.$^m$65 &   2.$^m$16 &  0.$^m$14 &      MISC \\
MM7-A V30  &  18$^h$10$^m$24.$^s$91 &   --25$^\circ$55'42.''8 &  34.$^d$80215  &   683.8622 &  15.$^m$71 &   1.$^m$97 &  0.$^m$09 &      MISC \\
MM7-A V32  &  18$^h$11$^m$06.$^s$36 &   --25$^\circ$54'54.''9 &  36.$^d$19661  &   688.8215 &  15.$^m$73 &   2.$^m$14 &  0.$^m$28 &      MISC \\
MM7-A V36  &  18$^h$10$^m$36.$^s$83 &   --25$^\circ$47'26.''3 &  13.$^d$80562  &   713.7782 &  15.$^m$75 &   1.$^m$96 &  0.$^m$23 &      MISC \\
MM7-A V37  &  18$^h$10$^m$42.$^s$69 &   --25$^\circ$56'44.''2 &  32.$^d$46854  &   711.0935 &  15.$^m$87 &   1.$^m$99 &  0.$^m$12 &      MISC \\
MM7-A V39  &  18$^h$10$^m$27.$^s$87 &   --25$^\circ$49'33.''3 &  61.$^d$05373  &   631.4177 &  15.$^m$87 &   2.$^m$38 &  0.$^m$11 &      MISC \\
MM7-A V45  &  18$^h$10$^m$28.$^s$22 &   --25$^\circ$49'51.''1 &  49.$^d$78092  &   663.7788 &  16.$^m$00 &   2.$^m$18 &  0.$^m$11 &      MISC \\
MM7-A V46  &  18$^h$11$^m$14.$^s$62 &   --25$^\circ$58'44.''5 &  20.$^d$17291  &   702.9856 &  16.$^m$01 &   1.$^m$93 &  0.$^m$10 &      MISC \\
MM7-A V49  &  18$^h$10$^m$36.$^s$09 &   --25$^\circ$55'35.''0 &   4.$^d$90452  &   719.5225 &  16.$^m$06 &   2.$^m$10 &  0.$^m$07 &      MISC Ell?\\
MM7-A V50  &  18$^h$10$^m$55.$^s$46 &   --26$^\circ$01'08.''6 &   3.$^d$80730  &   720.9313 &  16.$^m$09 &   2.$^m$04 &  0.$^m$08 &      MISC Ell?\\
MM7-A V51  &  18$^h$11$^m$21.$^s$77 &   --25$^\circ$49'34.''2 &  88.$^d$47841  &   654.2978 &  16.$^m$15 &        --      &  0.$^m$12 &      MISC \\
MM7-A V54  &  18$^h$10$^m$46.$^s$00 &   --25$^\circ$55'30.''4 &  76.$^d$15059  &   668.9068 &  16.$^m$19 &   2.$^m$05 &  0.$^m$12 &      MISC \\
MM7-A V55  &  18$^h$11$^m$01.$^s$55 &   --25$^\circ$56'39.''0 &  79.$^d$70358  &   688.3998 &  16.$^m$20 &   1.$^m$83 &  0.$^m$08 &     MISC? \\
MM7-A V56  &  18$^h$10$^m$18.$^s$45 &   --25$^\circ$51'22.''4 &  97.$^d$40697  &   615.4172 &  16.$^m$22 &   1.$^m$27 &  0.$^m$05 &     MISC? \\
MM7-A V57  &  18$^h$10$^m$36.$^s$80 &   --25$^\circ$50'13.''8 &  47.$^d$21467  &   688.2482 &  16.$^m$21 &   2.$^m$04 &  0.$^m$11 &      MISC \\
MM7-A V58  &  18$^h$11$^m$20.$^s$57 &   --25$^\circ$52'42.''6 &  17.$^d$50121  &   706.6113 &  16.$^m$24 &   2.$^m$07 &  0.$^m$05 &      MISC \\
MM7-A V59  &  18$^h$10$^m$51.$^s$84 &   --25$^\circ$54'29.''7 &  36.$^d$81445  &   672.8945 &  16.$^m$25 &   2.$^m$06 &  0.$^m$09 &      MISC \\
MM7-A V60  &  18$^h$10$^m$38.$^s$07 &   --25$^\circ$52'54.''4 &  15.$^d$69266  &   713.3726 &  16.$^m$28 &   1.$^m$94 &  0.$^m$08 &      MISC \\
MM7-A V64  &  18$^h$10$^m$44.$^s$40 &   --25$^\circ$48'29.''5 &  65.$^d$67404  &   679.4636 &  16.$^m$40 &   2.$^m$03 &  0.$^m$08 &      MISC \\
MM7-A V65  &  18$^h$11$^m$02.$^s$44 &   --25$^\circ$54'44.''7 &  21.$^d$42106  &   698.9478 &  16.$^m$44 &   2.$^m$09 &  0.$^m$18 &      MISC \\
MM7-A V66  &  18$^h$10$^m$29.$^s$46 &   --25$^\circ$57'02.''0 &  14.$^d$25361  &   698.7405 &  16.$^m$49 &   1.$^m$87 &  0.$^m$07 &      MISC \\
MM7-A V69  &  18$^h$10$^m$38.$^s$25 &   --25$^\circ$48'34.''8 &  53.$^d$71019  &   693.7745 &  16.$^m$54 &   2.$^m$03 &  0.$^m$10 &      MISC \\
MM7-A V71  &  18$^h$10$^m$25.$^s$12 &   --25$^\circ$59'17.''6 &  87.$^d$63187  &   644.7077 &  16.$^m$57 &   1.$^m$79 &  0.$^m$20 &      MISC \\
MM7-A V73  &  18$^h$11$^m$18.$^s$34 &   --25$^\circ$58'21.''5 &   8.$^d$71424  &   716.5284 &  16.$^m$64 &   2.$^m$00 &  0.$^m$15 &      MISC \\
MM7-A V75  &  18$^h$10$^m$56.$^s$76 &   --25$^\circ$49'04.''9 &   2.$^d$12521  &   723.2387 &  16.$^m$69 &   1.$^m$87 &  0.$^m$13 &      MISC \\
MM7-A V76  &  18$^h$11$^m$07.$^s$58 &   --26$^\circ$00'31.''7 &   5.$^d$21887  &   715.1418 &  16.$^m$71 &   1.$^m$83 &  0.$^m$06 &      MISC Ell\\
MM7-A V79  &  18$^h$10$^m$46.$^s$73 &   --25$^\circ$48'21.''7 &  11.$^d$19201  &   706.6635 &  16.$^m$78 &   1.$^m$75 &  0.$^m$08 &      MISC \\
MM7-A V91  &  18$^h$10$^m$40.$^s$73 &   --25$^\circ$57'58.''9 &  66.$^d$80679  &   616.2926 &  16.$^m$89 &   1.$^m$68 &  0.$^m$07 &      MISC \\
MM7-A V92  &  18$^h$10$^m$38.$^s$33 &   --25$^\circ$51'03.''0 &  46.$^d$81992  &   657.3049 &  16.$^m$88 &   2.$^m$02 &  0.$^m$14 &      MISC \\
MM7-A V93  &  18$^h$10$^m$24.$^s$91 &   --25$^\circ$53'59.''0 &   4.$^d$39503  &   720.3674 &  16.$^m$90 &   1.$^m$96 &  0.$^m$09 &      MISC \\
\end{tabular}
\end{center}
\pagebreak

\vspace{7pt}
\begin{center}
Table 12\\
Concluded\\
\vspace{7pt}

\begin{tabular}{lccrccccl}
Star ID  & $\alpha_{2000}$            & $\delta_{2000}$               
&\multicolumn{1}{c}{$P$}
&T$_0$ --& $I$    & $(V{-}I)$ & $\Delta I$ & Type \\
OGLE      &                            &                               
&           & 2~448~000
&        &        &       &               \\
MM7-A V100 &  18$^h$10$^m$32.$^s$31 &   --25$^\circ$48'19.''7 &  19.$^d$91045  &   708.9116 &  16.$^m$98 &   2.$^m$15 &  0.$^m$09 &      MISC \\
MM7-A V109 &  18$^h$10$^m$24.$^s$64 &   --25$^\circ$48'07.''1 &  12.$^d$01375  &   720.1642 &  17.$^m$08 &   2.$^m$16 &  0.$^m$24 &      MISC \\
MM7-A V114 &  18$^h$10$^m$19.$^s$51 &   --25$^\circ$54'30.''8 &  11.$^d$95630  &   712.6553 &  17.$^m$14 &   1.$^m$92 &  0.$^m$29 &      MISC \\
MM7-A V115 &  18$^h$11$^m$20.$^s$37 &   --25$^\circ$50'35.''1 &  10.$^d$50578  &   723.4280 &  17.$^m$14 &   2.$^m$06 &  0.$^m$17 &      MISC \\
MM7-A V116 &  18$^h$11$^m$08.$^s$89 &   --25$^\circ$50'49.''3 &  62.$^d$00406  &   629.9613 &  17.$^m$17 &   2.$^m$01 &  0.$^m$11 &      MISC \\
MM7-A V119 &  18$^h$11$^m$16.$^s$57 &   --25$^\circ$58'48.''3 &   5.$^d$97073  &   722.0105 &  17.$^m$21 &   1.$^m$87 &  0.$^m$11 &      MISC \\
MM7-A V127 &  18$^h$11$^m$00.$^s$68 &   --25$^\circ$51'49.''7 &   4.$^d$15177  &   719.8297 &  17.$^m$28 &   2.$^m$01 &  0.$^m$22 &      MISC \\
MM7-A V133 &  18$^h$10$^m$33.$^s$44 &   --25$^\circ$48'58.''6 &  66.$^d$98893  &   665.4010 &  17.$^m$36 &   2.$^m$09 &  0.$^m$11 &      MISC \\
MM7-A V146 &  18$^h$10$^m$50.$^s$14 &   --25$^\circ$50'49.''0 &  15.$^d$88959  &   702.3993 &  17.$^m$50 &   2.$^m$21 &  0.$^m$19 &      MISC \\
MM7-A V149 &  18$^h$10$^m$22.$^s$33 &   --25$^\circ$48'23.''4 &  78.$^d$83283  &   634.9984 &  17.$^m$52 &   2.$^m$10 &  0.$^m$08 &      MISC \\
MM7-A V155 &  18$^h$10$^m$32.$^s$59 &   --25$^\circ$50'25.''5 &  66.$^d$58912  &   614.2846 &  17.$^m$65 &   1.$^m$99 &  0.$^m$18 &      MISC \\
MM7-A V159 &  18$^h$10$^m$56.$^s$54 &   --25$^\circ$52'51.''4 &  26.$^d$02642  &   694.3328 &  17.$^m$69 &   2.$^m$03 &  0.$^m$20 &      MISC \\
MM7-A V160 &  18$^h$10$^m$39.$^s$53 &   --25$^\circ$57'08.''7 &   2.$^d$31436  &   723.3578 &  17.$^m$70 &   1.$^m$91 &  0.$^m$09 &      MISC \\
MM7-A V161 &  18$^h$10$^m$38.$^s$99 &   --25$^\circ$55'13.''1 &   5.$^d$31394  &   717.8070 &  17.$^m$71 &   1.$^m$62 &  0.$^m$13 &      MISC \\
MM7-A V175 &  18$^h$10$^m$54.$^s$37 &   --25$^\circ$51'05.''7 &   4.$^d$74471  &   717.3242 &  17.$^m$82 &   1.$^m$86 &  0.$^m$13 &      MISC \\
MM7-A V178 &  18$^h$11$^m$00.$^s$94 &   --25$^\circ$49'05.''2 &  11.$^d$77769  &   709.5940 &  17.$^m$83 &   1.$^m$93 &  0.$^m$36 &      MISC \\
\end{tabular}
\begin{tabular}{lccrccccl}
Star ID   & $\alpha_{2000}$            & $\delta_{2000}$                &\multicolumn{1}{c}{$P$}       &T$_0$ --& $I$    & $(V{-}I)$ & $\Delta I$ & Type \\
OGLE       &                            &                                &           & 2~448~000 &        &        &       &               \\
MM7-B V1   &  18$^h$12$^m$00.$^s$47 &   --25$^\circ$52'01.''7 &  12.$^d$10997  &   709.4626 &  13.$^m$69 &   1.$^m$96 &  0.$^m$16 &      MISC \\
MM7-B V2   &  18$^h$11$^m$30.$^s$16 &   --25$^\circ$55'48.''4 &  62.$^d$85072  &   665.5263 &  14.$^m$72 &   2.$^m$13 &  0.$^m$05 &      MISC \\
MM7-B V4   &  18$^h$11$^m$50.$^s$60 &   --25$^\circ$57'52.''5 &  57.$^d$55825  &   650.5233 &  15.$^m$04 &   2.$^m$24 &  0.$^m$12 &      MISC \\
MM7-B V5   &  18$^h$11$^m$45.$^s$56 &   --26$^\circ$01'08.''6 &  14.$^d$47485  &   717.5038 &  15.$^m$30 &   2.$^m$05 &  0.$^m$08 &      MISC \\
MM7-B V10  &  18$^h$11$^m$49.$^s$24 &   --25$^\circ$56'44.''9 &  23.$^d$21652  &   706.2233 &  15.$^m$54 &   2.$^m$14 &  0.$^m$04 &      MISC \\
MM7-B V15  &  18$^h$11$^m$26.$^s$29 &   --25$^\circ$55'06.''8 &  39.$^d$36907  &   679.5495 &  15.$^m$67 &   1.$^m$90 &  0.$^m$06 &      MISC \\
MM7-B V17  &  18$^h$11$^m$30.$^s$00 &   --25$^\circ$50'04.''2 &  15.$^d$52594  &   704.0393 &  15.$^m$70 &   1.$^m$96 &  0.$^m$07 &      MISC \\
MM7-B V20  &  18$^h$11$^m$25.$^s$89 &   --25$^\circ$58'16.''2 &  25.$^d$24915  &   695.9676 &  15.$^m$80 &   2.$^m$20 &  0.$^m$18 &      MISC \\
MM7-B V24  &  18$^h$11$^m$59.$^s$46 &   --25$^\circ$58'05.''3 &  32.$^d$66543  &   704.2667 &  15.$^m$88 &   1.$^m$98 &  0.$^m$08 &      MISC \\
MM7-B V25  &  18$^h$11$^m$29.$^s$72 &   --25$^\circ$54'49.''0 &  30.$^d$52108  &   671.8911 &  16.$^m$02 &   2.$^m$23 &  0.$^m$08 &      MISC \\
MM7-B V27  &  18$^h$11$^m$52.$^s$54 &   --25$^\circ$51'39.''7 &  44.$^d$49107  &   711.0563 &  16.$^m$07 &   2.$^m$18 &  0.$^m$30 &      MISC \\
MM7-B V28  &  18$^h$11$^m$54.$^s$21 &   --26$^\circ$01'12.''7 &  71.$^d$22289  &   649.1966 &  16.$^m$15 &   2.$^m$04 &  0.$^m$14 &      MISC \\
MM7-B V32  &  18$^h$11$^m$11.$^s$04 &   --25$^\circ$50'13.''5 &  81.$^d$26802  &   603.5776 &  16.$^m$38 &   1.$^m$94 &  0.$^m$16 &      MISC \\
MM7-B V36  &  18$^h$11$^m$43.$^s$15 &   --25$^\circ$55'40.''8 &  13.$^d$74095  &   706.3123 &  16.$^m$50 &   1.$^m$96 &  0.$^m$15 &      MISC \\
MM7-B V42  &  18$^h$11$^m$26.$^s$53 &   --25$^\circ$53'29.''5 &  78.$^d$68083  &   674.5308 &  16.$^m$56 &   1.$^m$93 &  0.$^m$05 &      MISC \\
MM7-B V45  &  18$^h$11$^m$29.$^s$24 &   --25$^\circ$56'60.''0 &  81.$^d$84352  &   615.4633 &  16.$^m$60 &   1.$^m$92 &  0.$^m$05 &      MISC \\
MM7-B V48  &  18$^h$11$^m$46.$^s$54 &   --25$^\circ$52'30.''1 &  45.$^d$84836  &   658.8868 &  16.$^m$63 &   2.$^m$19 &  0.$^m$20 &      MISC \\
MM7-B V52  &  18$^h$11$^m$47.$^s$80 &   --25$^\circ$55'41.''2 &  53.$^d$13401  &   655.7799 &  16.$^m$78 &   1.$^m$97 &  0.$^m$21 &      MISC \\
MM7-B V57  &  18$^h$11$^m$44.$^s$77 &   --25$^\circ$50'51.''2 &   3.$^d$53921  &   719.6276 &  16.$^m$86 &   1.$^m$83 &  0.$^m$15 &      MISC \\
MM7-B V66  &  18$^h$11$^m$50.$^s$06 &   --25$^\circ$53'25.''2 &   9.$^d$07885  &   716.6935 &  17.$^m$09 &   2.$^m$07 &  0.$^m$15 &      MISC \\
MM7-B V72  &  18$^h$11$^m$45.$^s$36 &   --25$^\circ$52'48.''8 &   2.$^d$57333  &   720.9853 &  17.$^m$24 &   2.$^m$24 &  0.$^m$07 &      MISC \\
MM7-B V76  &  18$^h$11$^m$41.$^s$98 &   --25$^\circ$54'16.''8 &  73.$^d$66244  &   635.3385 &  17.$^m$27 &   1.$^m$88 &  0.$^m$11 &      MISC \\
MM7-B V79  &  18$^h$11$^m$21.$^s$90 &   --25$^\circ$56'46.''0 &   4.$^d$02451  &   722.0575 &  17.$^m$32 &   2.$^m$24 &  0.$^m$09 &      MISC \\
MM7-B V95  &  18$^h$12$^m$09.$^s$50 &   --25$^\circ$53'22.''2 &   5.$^d$18946  &   719.7677 &  17.$^m$60 &   2.$^m$07 &  0.$^m$13 &      MISC \\
MM7-B V102 &  18$^h$11$^m$58.$^s$87 &   --25$^\circ$59'20.''7 &   6.$^d$98992  &   717.2287 &  17.$^m$69 &   1.$^m$95 &  0.$^m$11 &      MISC \\
MM7-B V110 &  18$^h$11$^m$52.$^s$32 &   --26$^\circ$00'05.''8 &  31.$^d$02846  &   693.3620 &  17.$^m$82 &   2.$^m$12 &  0.$^m$15 &      MISC \\
\end{tabular}
